On the quantum cohomology of adjoint varieties

We study the quantum cohomology of quasi-minuscule and quasi-cominuscule homogeneous spaces. The product of any two Schubert cells does not involve powers of the quantum parameter higher than 2. With the help of the quantum to classical principle we give presentations of the quantum cohomology algebras. These algebras are semi-simple for adjoint non coadjoint varieties and some properties of the induced strange duality are shown.

==> g36.tex <==
\begin{pspicture*}(0,0)(4.8,4.8)

\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.8)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.6)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.2)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](3.0,3.0)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](3.6,2.4)(0.108,0.108)
\psline(2.324,3.524)(1.876,3.076)
\psline(1.724,2.924)(1.276,2.476)
\psline(1.276,2.324)(1.724,1.876)
\psline(1.876,1.724)(2.324,1.276)
\psline(2.476,3.524)(2.924,3.076)
\psline(3.076,2.924)(3.524,2.476)
\psline(2.924,2.924)(2.476,2.476)
\psline(2.324,2.324)(1.876,1.876)
\psline(3.524,2.324)(3.076,1.876)
\psline(2.924,1.724)(2.476,1.276)
\psline(1.876,2.924)(2.324,2.476)
\psline(2.476,2.324)(2.924,1.876)
\put(2.4,0.6){$w_Z$}


\end{pspicture*}


==> hasse-e6p2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(16.88,4.52)

\psellipse[linecolor=orange](0.2,2.26)(0.137,0.137)
\psellipse(0.2,2.26)(0.114,0.114)
\psellipse[linecolor=orange](0.88,2.26)(0.137,0.137)
\psellipse(0.88,2.26)(0.114,0.114)
\psellipse[linecolor=orange](1.56,2.26)(0.137,0.137)
\psellipse(1.56,2.26)(0.114,0.114)
\psellipse[linecolor=orange](2.26,1.9)(0.137,0.137)
\psellipse(2.26,1.9)(0.114,0.114)
\psellipse[linecolor=orange](2.26,2.6)(0.137,0.137)
\psellipse(2.26,2.6)(0.114,0.114)
\psellipse[linecolor=orange](2.94,1.56)(0.137,0.137)
\psellipse(2.94,1.56)(0.114,0.114)
\psellipse[linecolor=orange](2.94,2.26)(0.137,0.137)
\psellipse(2.94,2.26)(0.114,0.114)
\psellipse[linecolor=orange](2.94,2.94)(0.137,0.137)
\psellipse(2.94,2.94)(0.114,0.114)
\psellipse[linecolor=orange](3.62,1.56)(0.137,0.137)
\psellipse(3.62,1.56)(0.114,0.114)
\psellipse[linecolor=orange](3.62,2.26)(0.137,0.137)
\psellipse(3.62,2.26)(0.114,0.114)
\psellipse[linecolor=orange](3.62,2.94)(0.137,0.137)
\psellipse(3.62,2.94)(0.114,0.114)
\psellipse[linecolor=orange](4.32,1.22)(0.137,0.137)
\psellipse(4.32,1.22)(0.114,0.114)
\psellipse[linecolor=orange](4.32,1.9)(0.137,0.137)
\psellipse(4.32,1.9)(0.114,0.114)
\psellipse[linecolor=orange](4.32,2.6)(0.137,0.137)
\psellipse(4.32,2.6)(0.114,0.114)
\psellipse[linecolor=orange](4.32,3.28)(0.137,0.137)
\psellipse(4.32,3.28)(0.114,0.114)
\psellipse[linecolor=orange](5.0,0.88)(0.137,0.137)
\psellipse(5.0,0.88)(0.114,0.114)
\psellipse[linecolor=orange](5.0,1.56)(0.137,0.137)
\psellipse(5.0,1.56)(0.114,0.114)
\psellipse[linecolor=orange](5.0,2.26)(0.137,0.137)
\psellipse(5.0,2.26)(0.114,0.114)
\psellipse[linecolor=orange](5.0,2.94)(0.137,0.137)
\psellipse(5.0,2.94)(0.114,0.114)
\psellipse[linecolor=orange](5.0,3.62)(0.137,0.137)
\psellipse(5.0,3.62)(0.114,0.114)
\psellipse[linecolor=orange](5.68,0.88)(0.137,0.137)
\psellipse(5.68,0.88)(0.114,0.114)
\psellipse[linecolor=orange](5.68,1.56)(0.137,0.137)
\psellipse(5.68,1.56)(0.114,0.114)
\psellipse[linecolor=orange](5.68,2.26)(0.137,0.137)
\psellipse(5.68,2.26)(0.114,0.114)
\psellipse[linecolor=orange](5.68,2.94)(0.137,0.137)
\psellipse(5.68,2.94)(0.114,0.114)
\psellipse[linecolor=orange](5.68,3.62)(0.137,0.137)
\psellipse(5.68,3.62)(0.114,0.114)
\psellipse[linecolor=orange](6.38,0.88)(0.137,0.137)
\psellipse(6.38,0.88)(0.114,0.114)
\psellipse[linecolor=orange](6.38,1.56)(0.137,0.137)
\psellipse(6.38,1.56)(0.114,0.114)
\psellipse[linecolor=orange](6.38,2.26)(0.137,0.137)
\psellipse(6.38,2.26)(0.114,0.114)
\psellipse[linecolor=orange](6.38,2.94)(0.137,0.137)
\psellipse(6.38,2.94)(0.114,0.114)
\psellipse[linecolor=orange](6.38,3.62)(0.137,0.137)
\psellipse(6.38,3.62)(0.114,0.114)
\psellipse[linecolor=orange](7.06,0.54)(0.137,0.137)
\psellipse(7.06,0.54)(0.114,0.114)
\psellipse[linecolor=orange](7.06,1.22)(0.137,0.137)
\psellipse(7.06,1.22)(0.114,0.114)
\psellipse[linecolor=orange](7.06,1.9)(0.137,0.137)
\psellipse(7.06,1.9)(0.114,0.114)
\psellipse[linecolor=orange](7.06,2.6)(0.137,0.137)
\psellipse(7.06,2.6)(0.114,0.114)
\psellipse[linecolor=orange](7.06,3.28)(0.137,0.137)
\psellipse(7.06,3.28)(0.114,0.114)
\psellipse[linecolor=orange](7.06,3.96)(0.137,0.137)
\psellipse(7.06,3.96)(0.114,0.114)
\psellipse(7.74,0.2)(0.114,0.114)
\psellipse(7.74,0.88)(0.114,0.114)
\psellipse(7.74,1.56)(0.114,0.114)
\psellipse(7.74,2.26)(0.114,0.114)
\psellipse(7.74,2.94)(0.114,0.114)
\psellipse(7.74,3.62)(0.114,0.114)
\psellipse[linecolor=blue](7.74,4.32)(0.114,0.114)
\psellipse(8.44,0.54)(0.114,0.114)
\psellipse(8.44,1.22)(0.114,0.114)
\psellipse(8.44,1.9)(0.114,0.114)
\psellipse(8.44,2.6)(0.114,0.114)
\psellipse(8.44,3.28)(0.114,0.114)
\psellipse[linecolor=blue](8.44,3.96)(0.114,0.114)
\psellipse(9.12,0.54)(0.114,0.114)
\psellipse(9.12,1.22)(0.114,0.114)
\psellipse(9.12,1.9)(0.114,0.114)
\psellipse(9.12,2.6)(0.114,0.114)
\psellipse(9.12,3.28)(0.114,0.114)
\psellipse[linecolor=blue](9.12,3.96)(0.114,0.114)
\psellipse(9.8,0.2)(0.114,0.114)
\psellipse(9.8,0.88)(0.114,0.114)
\psellipse(9.8,1.56)(0.114,0.114)
\psellipse(9.8,2.26)(0.114,0.114)
\psellipse(9.8,2.94)(0.114,0.114)
\psellipse[linecolor=blue](9.8,3.62)(0.114,0.114)
\psellipse[linecolor=blue](9.8,4.32)(0.114,0.114)
\psellipse(10.5,0.2)(0.114,0.114)
\psellipse(10.5,0.88)(0.114,0.114)
\psellipse(10.5,1.56)(0.114,0.114)
\psellipse(10.5,2.26)(0.114,0.114)
\psellipse[linecolor=blue](10.5,2.94)(0.114,0.114)
\psellipse[linecolor=blue](10.5,3.62)(0.114,0.114)
\psellipse[linecolor=blue](10.5,4.32)(0.114,0.114)
\psellipse(11.18,0.54)(0.114,0.114)
\psellipse(11.18,1.22)(0.114,0.114)
\psellipse(11.18,1.9)(0.114,0.114)
\psellipse[linecolor=blue](11.18,2.6)(0.114,0.114)
\psellipse[linecolor=blue](11.18,3.28)(0.114,0.114)
\psellipse[linecolor=blue](11.18,3.96)(0.114,0.114)
\psellipse(11.86,0.2)(0.114,0.114)
\psellipse(11.86,0.88)(0.114,0.114)
\psellipse(11.86,1.56)(0.114,0.114)
\psellipse[linecolor=blue](11.86,2.26)(0.114,0.114)
\psellipse[linecolor=blue](11.86,2.94)(0.114,0.114)
\psellipse[linecolor=blue](11.86,3.62)(0.114,0.114)
\psellipse[linecolor=blue](11.86,4.32)(0.114,0.114)
\psellipse(12.56,0.2)(0.114,0.114)
\psellipse(12.56,0.88)(0.114,0.114)
\psellipse[linecolor=blue](12.56,1.56)(0.114,0.114)
\psellipse[linecolor=blue](12.56,2.26)(0.114,0.114)
\psellipse[linecolor=blue](12.56,2.94)(0.114,0.114)
\psellipse[linecolor=blue](12.56,3.62)(0.114,0.114)
\psellipse[linecolor=blue](12.56,4.32)(0.114,0.114)
\psellipse(13.24,0.54)(0.114,0.114)
\psellipse[linecolor=blue](13.24,1.22)(0.114,0.114)
\psellipse[linecolor=blue](13.24,1.9)(0.114,0.114)
\psellipse[linecolor=blue](13.24,2.6)(0.114,0.114)
\psellipse[linecolor=blue](13.24,3.28)(0.114,0.114)
\psellipse[linecolor=blue](13.24,3.96)(0.114,0.114)
\psellipse(13.92,0.54)(0.114,0.114)
\psellipse[linecolor=blue](13.92,1.22)(0.114,0.114)
\psellipse[linecolor=blue](13.92,1.9)(0.114,0.114)
\psellipse[linecolor=blue](13.92,2.6)(0.114,0.114)
\psellipse[linecolor=blue](13.92,3.28)(0.114,0.114)
\psellipse[linecolor=blue](13.92,3.96)(0.114,0.114)
\psellipse(14.62,0.2)(0.114,0.114)
\psellipse[linecolor=blue](14.62,0.88)(0.114,0.114)
\psellipse[linecolor=blue](14.62,1.56)(0.114,0.114)
\psellipse[linecolor=blue](14.62,2.26)(0.114,0.114)
\psellipse[linecolor=blue](14.62,2.94)(0.114,0.114)
\psellipse[linecolor=blue](14.62,3.62)(0.114,0.114)
\psellipse[linecolor=blue](14.62,4.32)(0.114,0.114)
\psellipse[linecolor=gray](15.3,0.2)(0.114,0.114)
\psellipse[linecolor=blue](15.3,0.88)(0.114,0.114)
\psellipse[linecolor=blue](15.3,1.56)(0.114,0.114)
\psellipse[linecolor=blue](15.3,2.26)(0.114,0.114)
\psellipse[linecolor=blue](15.3,2.94)(0.114,0.114)
\psellipse[linecolor=blue](15.3,3.62)(0.114,0.114)
\psellipse[linecolor=blue](15.3,4.32)(0.114,0.114)
\psellipse[linecolor=gray](15.98,0.54)(0.114,0.114)
\psellipse[linecolor=blue](15.98,1.22)(0.114,0.114)
\psellipse[linecolor=blue](15.98,1.9)(0.114,0.114)
\psellipse[linecolor=blue](15.98,2.6)(0.114,0.114)
\psellipse[linecolor=blue](15.98,3.28)(0.114,0.114)
\psellipse[linecolor=blue](15.98,3.96)(0.114,0.114)
\psline(0.314,2.26)(0.766,2.26)
\psline(0.994,2.26)(1.446,2.26)
\psline(1.662,2.208)(2.158,1.952)
\psline(1.663,2.31)(2.157,2.55)
\psline(2.362,1.849)(2.838,1.611)
\psline(2.361,1.954)(2.839,2.206)
\psline(2.362,2.549)(2.838,2.311)
\psline(2.362,2.651)(2.838,2.889)
\psline(3.054,1.56)(3.506,1.56)
\psline(3.02,2.178)(3.54,1.642)
\psline(3.054,2.26)(3.506,2.26)
\psline(3.021,2.341)(3.539,2.859)
\psline(3.054,2.94)(3.506,2.94)
\psline(3.723,1.51)(4.217,1.27)
\psline(3.684,1.655)(4.256,2.505)
\psline(3.684,2.165)(4.256,1.315)
\psline(3.722,2.208)(4.218,1.952)
\psline(3.685,2.354)(4.255,3.186)
\psline(3.723,2.89)(4.217,2.65)
\psline(3.723,2.99)(4.217,3.23)
\psline(4.422,1.169)(4.898,0.931)
\psline(4.422,1.271)(4.898,1.509)
\psline(4.383,1.316)(4.937,2.164)
\psline(4.383,1.805)(4.937,0.975)
\psline(4.383,1.996)(4.937,2.844)
\psline(4.422,2.549)(4.898,2.311)
\psline(4.383,3.185)(4.937,2.355)
\psline(4.422,3.229)(4.898,2.991)
\psline(4.422,3.331)(4.898,3.569)
\psline(5.114,0.88)(5.566,0.88)
\psline(5.081,0.961)(5.599,1.479)
\psline(5.081,1.479)(5.599,0.961)
\psline(5.08,1.642)(5.6,2.178)
\psline(5.08,2.178)(5.6,1.642)
\psline(5.114,2.26)(5.566,2.26)
\psline(5.081,2.341)(5.599,2.859)
\psline(5.051,2.837)(5.629,1.663)
\psline(5.081,3.021)(5.599,3.539)
\psline(5.081,3.539)(5.599,3.021)
\psline(5.114,3.62)(5.566,3.62)
\psline(5.794,0.88)(6.266,0.88)
\psline(5.762,0.96)(6.298,1.48)
\psline(5.794,1.56)(6.266,1.56)
\psline(5.761,1.641)(6.299,2.179)
\psline(5.761,2.179)(6.299,1.641)
\psline(5.762,2.34)(6.298,2.86)
\psline(5.762,2.86)(6.298,2.34)
\psline(5.794,2.94)(6.266,2.94)
\psline(5.732,3.518)(6.328,2.362)
\psline(5.794,3.62)(6.266,3.62)
\psline(6.482,0.829)(6.958,0.591)
\psline(6.482,0.931)(6.958,1.169)
\psline(6.482,1.509)(6.958,1.271)
\psline(6.482,1.611)(6.958,1.849)
\psline(6.481,2.206)(6.959,1.954)
\psline(6.482,2.311)(6.958,2.549)
\psline(6.443,2.844)(6.997,1.996)
\psline(6.443,3.035)(6.997,3.865)
\psline(6.443,3.525)(6.997,2.695)
\psline(6.482,3.569)(6.958,3.331)
\psline(7.172,0.517)(7.655,0.276)
\psline(7.145,0.464)(7.628,0.223)
\psline(7.162,0.591)(7.638,0.829)
\psline(7.123,1.125)(7.677,0.295)
\psline(7.172,1.197)(7.655,0.956)
\psline(7.145,1.144)(7.628,0.903)
\psline(7.123,1.316)(7.677,2.164)
\psline(7.123,1.805)(7.677,0.975)
\psline(7.162,1.849)(7.638,1.611)
\psline(7.144,1.978)(7.628,2.235)
\psline(7.172,1.925)(7.656,2.182)
\psline(7.102,2.006)(7.698,3.514)
\psline(7.146,2.524)(7.705,1.669)
\psline(7.095,2.491)(7.654,1.636)
\psline(7.162,2.549)(7.638,2.311)
\psline(7.162,2.651)(7.638,2.889)
\psline(7.102,3.174)(7.698,1.666)
\psline(7.172,3.257)(7.655,3.016)
\psline(7.145,3.204)(7.628,2.963)
\psline(7.102,3.854)(7.697,2.366)
\psline(7.172,3.937)(7.655,3.696)
\psline(7.145,3.884)(7.628,3.643)
\psline(7.161,4.014)(7.639,4.266)
\psline(7.843,0.25)(8.337,0.49)
\psline(7.843,0.83)(8.337,0.59)
\psline(7.843,0.93)(8.337,1.17)
\psline(7.843,1.61)(8.337,1.85)
\psline(7.804,1.655)(8.376,2.505)
\psline(7.804,2.165)(8.376,1.315)
\psline(7.842,2.208)(8.338,1.952)
\psline(7.805,2.354)(8.375,3.186)
\psline(7.843,2.89)(8.337,2.65)
\psline(7.843,3.57)(8.337,3.33)
\psline(7.843,3.67)(8.337,3.91)
\psline(7.842,4.268)(8.338,4.012)
\psline(8.554,0.54)(9.006,0.54)
\psline(8.521,1.139)(9.039,0.621)
\psline(8.554,1.22)(9.006,1.22)
\psline(8.491,1.323)(9.069,2.497)
\psline(8.521,1.819)(9.039,1.301)
\psline(8.554,1.9)(9.006,1.9)
\psline(8.491,2.003)(9.069,3.177)
\psline(8.52,2.518)(9.04,1.982)
\psline(8.521,3.199)(9.039,2.681)
\psline(8.554,3.28)(9.006,3.28)
\psline(8.521,3.361)(9.039,3.879)
\psline(8.554,3.96)(9.006,3.96)
\psline(9.222,0.489)(9.698,0.251)
\psline(9.183,0.635)(9.737,1.465)
\psline(9.183,1.125)(9.737,0.295)
\psline(9.222,1.169)(9.698,0.931)
\psline(9.183,1.316)(9.737,2.164)
\psline(9.183,1.805)(9.737,0.975)
\psline(9.183,1.996)(9.737,2.844)
\psline(9.183,2.504)(9.737,1.656)
\psline(9.222,2.549)(9.698,2.311)
\psline(9.183,2.695)(9.737,3.525)
\psline(9.183,3.185)(9.737,2.355)
\psline(9.222,3.229)(9.698,2.991)
\psline(9.183,3.376)(9.737,4.224)
\psline(9.222,3.909)(9.698,3.671)
\psline(9.221,4.014)(9.699,4.266)
\psline(9.914,0.2)(10.386,0.2)
\psline(9.882,0.28)(10.418,0.8)
\psline(9.882,0.8)(10.418,0.28)
\psline(9.852,0.982)(10.448,2.158)
\psline(9.882,1.48)(10.418,0.96)
\psline(9.852,1.662)(10.448,2.838)
\psline(9.852,2.158)(10.448,0.982)
\psline(9.881,2.179)(10.419,1.641)
\psline(9.914,2.26)(10.386,2.26)
\psline(9.852,2.362)(10.448,3.518)
\psline(9.882,2.86)(10.418,2.34)
\psline(9.852,3.042)(10.448,4.218)
\psline(9.882,3.54)(10.418,3.02)
\psline(9.914,3.62)(10.386,3.62)
\psline(9.881,4.239)(10.419,3.701)
\psline(9.914,4.32)(10.386,4.32)
\psline(10.563,0.295)(11.117,1.125)
\psline(10.602,0.829)(11.078,0.591)
\psline(10.602,0.931)(11.078,1.169)
\psline(10.542,0.986)(11.138,2.494)
\psline(10.563,1.465)(11.117,0.635)
\psline(10.602,1.611)(11.078,1.849)
\psline(10.542,1.666)(11.138,3.174)
\psline(10.563,2.164)(11.117,1.316)
\psline(10.601,2.206)(11.079,1.954)
\psline(10.542,2.366)(11.137,3.854)
\psline(10.602,2.889)(11.078,2.651)
\psline(10.563,3.525)(11.117,2.695)
\psline(10.602,3.569)(11.078,3.331)
\psline(10.602,3.671)(11.078,3.909)
\psline(10.601,4.266)(11.079,4.014)
\psline(11.282,0.489)(11.758,0.251)
\psline(11.282,0.591)(11.758,0.829)
\psline(11.222,0.646)(11.818,2.154)
\psline(11.282,1.169)(11.758,0.931)
\psline(11.222,1.326)(11.818,2.834)
\psline(11.243,1.805)(11.797,0.975)
\psline(11.282,1.849)(11.758,1.611)
\psline(11.222,2.006)(11.818,3.514)
\psline(11.282,2.549)(11.758,2.311)
\psline(11.282,2.651)(11.758,2.889)
\psline(11.243,3.185)(11.797,2.355)
\psline(11.282,3.331)(11.758,3.569)
\psline(11.243,3.376)(11.797,4.224)
\psline(11.243,3.865)(11.797,3.035)
\psline(11.282,3.909)(11.758,3.671)
\psline(11.974,0.2)(12.446,0.2)
\psline(11.912,0.302)(12.508,1.458)
\psline(11.942,0.8)(12.478,0.28)
\psline(11.974,0.88)(12.446,0.88)
\psline(11.912,0.982)(12.508,2.158)
\psline(11.942,1.48)(12.478,0.96)
\psline(11.897,1.668)(12.523,3.512)
\psline(11.941,2.179)(12.479,1.641)
\psline(11.974,2.26)(12.446,2.26)
\psline(11.942,2.34)(12.478,2.86)
\psline(11.942,2.86)(12.478,2.34)
\psline(11.912,3.518)(12.508,2.362)
\psline(11.974,3.62)(12.446,3.62)
\psline(11.941,3.701)(12.479,4.239)
\psline(11.912,4.218)(12.508,3.042)
\psline(11.974,4.32)(12.446,4.32)
\psline(12.662,0.251)(13.138,0.489)
\psline(12.623,0.295)(13.177,1.125)
\psline(12.662,0.829)(13.138,0.591)
\psline(12.602,0.986)(13.198,2.494)
\psline(12.662,1.509)(13.138,1.271)
\psline(12.662,1.611)(13.138,1.849)
\psline(12.623,2.164)(13.177,1.316)
\psline(12.662,2.311)(13.138,2.549)
\psline(12.623,2.355)(13.177,3.185)
\psline(12.623,2.844)(13.177,1.996)
\psline(12.662,2.991)(13.138,3.229)
\psline(12.623,3.525)(13.177,2.695)
\psline(12.662,3.671)(13.138,3.909)
\psline(12.623,4.224)(13.177,3.376)
\psline(12.661,4.266)(13.139,4.014)
\psline(13.354,0.54)(13.806,0.54)
\psline(13.321,0.621)(13.839,1.139)
\psline(13.354,1.22)(13.806,1.22)
\psline(13.321,1.301)(13.839,1.819)
\psline(13.354,1.9)(13.806,1.9)
\psline(13.32,1.982)(13.84,2.518)
\psline(13.291,2.497)(13.869,1.323)
\psline(13.321,2.681)(13.839,3.199)
\psline(13.291,3.177)(13.869,2.003)
\psline(13.354,3.28)(13.806,3.28)
\psline(13.321,3.879)(13.839,3.361)
\psline(13.354,3.96)(13.806,3.96)
\psline(14.023,0.49)(14.517,0.25)
\psline(14.023,0.59)(14.517,0.83)
\psline(14.023,1.17)(14.517,0.93)
\psline(13.984,1.315)(14.556,2.165)
\psline(14.023,1.85)(14.517,1.61)
\psline(14.022,1.952)(14.518,2.208)
\psline(13.984,2.505)(14.556,1.655)
\psline(14.023,2.65)(14.517,2.89)
\psline(13.985,3.186)(14.555,2.354)
\psline(14.023,3.33)(14.517,3.57)
\psline(14.023,3.91)(14.517,3.67)
\psline(14.022,4.012)(14.518,4.268)
\psline(14.73,0.23)(15.19,0.23)
\psline(14.73,0.17)(15.19,0.17)
\psline(14.701,0.281)(15.219,0.799)
\psline(14.701,0.799)(15.219,0.281)
\psline(14.73,0.91)(15.19,0.91)
\psline(14.73,0.85)(15.19,0.85)
\psline(14.671,0.983)(15.249,2.157)
\psline(14.73,1.59)(15.19,1.59)
\psline(14.73,1.53)(15.19,1.53)
\psline(14.7,1.642)(15.22,2.178)
\psline(14.671,1.663)(15.249,2.837)
\psline(14.671,2.157)(15.249,0.983)
\psline(14.7,2.178)(15.22,1.642)
\psline(14.73,2.29)(15.19,2.29)
\psline(14.73,2.23)(15.19,2.23)
\psline(14.671,2.362)(15.249,3.518)
\psline(14.671,2.837)(15.249,1.663)
\psline(14.73,2.97)(15.19,2.97)
\psline(14.73,2.91)(15.19,2.91)
\psline(14.671,3.518)(15.249,2.362)
\psline(14.73,3.65)(15.19,3.65)
\psline(14.73,3.59)(15.19,3.59)
\psline(14.7,3.702)(15.22,4.238)
\psline(14.7,4.238)(15.22,3.702)
\psline(14.73,4.35)(15.19,4.35)
\psline(14.73,4.29)(15.19,4.29)
\psline(15.402,0.251)(15.878,0.489)
\psline(15.402,0.829)(15.878,0.591)
\psline(15.402,0.931)(15.878,1.169)
\psline(15.402,1.611)(15.878,1.849)
\psline(15.363,1.656)(15.917,2.504)
\psline(15.363,2.164)(15.917,1.316)
\psline(15.401,2.206)(15.879,1.954)
\psline(15.363,2.355)(15.917,3.185)
\psline(15.402,2.889)(15.878,2.651)
\psline(15.402,3.569)(15.878,3.331)
\psline(15.402,3.671)(15.878,3.909)
\psline(15.401,4.266)(15.879,4.014)


\end{pspicture*}


==> hasse-e7p1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(16.64,3.56)

\psellipse[linecolor=orange](0.2,1.78)(0.09,0.09)
\psellipse(0.2,1.78)(0.075,0.075)
\psellipse[linecolor=orange](0.64,1.78)(0.09,0.09)
\psellipse(0.64,1.78)(0.075,0.075)
\psellipse[linecolor=orange](1.1,1.78)(0.09,0.09)
\psellipse(1.1,1.78)(0.075,0.075)
\psellipse[linecolor=orange](1.54,1.78)(0.09,0.09)
\psellipse(1.54,1.78)(0.075,0.075)
\psellipse[linecolor=orange](2.0,1.54)(0.09,0.09)
\psellipse(2.0,1.54)(0.075,0.075)
\psellipse[linecolor=orange](2.0,2.0)(0.09,0.09)
\psellipse(2.0,2.0)(0.075,0.075)
\psellipse[linecolor=orange](2.44,1.54)(0.09,0.09)
\psellipse(2.44,1.54)(0.075,0.075)
\psellipse[linecolor=orange](2.44,2.0)(0.09,0.09)
\psellipse(2.44,2.0)(0.075,0.075)
\psellipse[linecolor=orange](2.9,1.32)(0.09,0.09)
\psellipse(2.9,1.32)(0.075,0.075)
\psellipse[linecolor=orange](2.9,1.78)(0.09,0.09)
\psellipse(2.9,1.78)(0.075,0.075)
\psellipse[linecolor=orange](2.9,2.22)(0.09,0.09)
\psellipse(2.9,2.22)(0.075,0.075)
\psellipse[linecolor=orange](3.36,1.32)(0.09,0.09)
\psellipse(3.36,1.32)(0.075,0.075)
\psellipse[linecolor=orange](3.36,1.78)(0.09,0.09)
\psellipse(3.36,1.78)(0.075,0.075)
\psellipse[linecolor=orange](3.36,2.22)(0.09,0.09)
\psellipse(3.36,2.22)(0.075,0.075)
\psellipse[linecolor=orange](3.8,1.1)(0.09,0.09)
\psellipse(3.8,1.1)(0.075,0.075)
\psellipse[linecolor=orange](3.8,1.54)(0.09,0.09)
\psellipse(3.8,1.54)(0.075,0.075)
\psellipse[linecolor=orange](3.8,2.0)(0.09,0.09)
\psellipse(3.8,2.0)(0.075,0.075)
\psellipse[linecolor=orange](3.8,2.44)(0.09,0.09)
\psellipse(3.8,2.44)(0.075,0.075)
\psellipse[linecolor=orange](4.26,1.1)(0.09,0.09)
\psellipse(4.26,1.1)(0.075,0.075)
\psellipse[linecolor=orange](4.26,1.54)(0.09,0.09)
\psellipse(4.26,1.54)(0.075,0.075)
\psellipse[linecolor=orange](4.26,2.0)(0.09,0.09)
\psellipse(4.26,2.0)(0.075,0.075)
\psellipse[linecolor=orange](4.26,2.44)(0.09,0.09)
\psellipse(4.26,2.44)(0.075,0.075)
\psellipse[linecolor=orange](4.7,0.86)(0.09,0.09)
\psellipse(4.7,0.86)(0.075,0.075)
\psellipse[linecolor=orange](4.7,1.32)(0.09,0.09)
\psellipse(4.7,1.32)(0.075,0.075)
\psellipse[linecolor=orange](4.7,1.78)(0.09,0.09)
\psellipse(4.7,1.78)(0.075,0.075)
\psellipse[linecolor=orange](4.7,2.22)(0.09,0.09)
\psellipse(4.7,2.22)(0.075,0.075)
\psellipse[linecolor=orange](4.7,2.68)(0.09,0.09)
\psellipse(4.7,2.68)(0.075,0.075)
\psellipse[linecolor=orange](5.16,0.86)(0.09,0.09)
\psellipse(5.16,0.86)(0.075,0.075)
\psellipse[linecolor=orange](5.16,1.32)(0.09,0.09)
\psellipse(5.16,1.32)(0.075,0.075)
\psellipse[linecolor=orange](5.16,1.78)(0.09,0.09)
\psellipse(5.16,1.78)(0.075,0.075)
\psellipse[linecolor=orange](5.16,2.22)(0.09,0.09)
\psellipse(5.16,2.22)(0.075,0.075)
\psellipse[linecolor=orange](5.16,2.68)(0.09,0.09)
\psellipse(5.16,2.68)(0.075,0.075)
\psellipse[linecolor=orange](5.6,0.64)(0.09,0.09)
\psellipse(5.6,0.64)(0.075,0.075)
\psellipse[linecolor=orange](5.6,1.1)(0.09,0.09)
\psellipse(5.6,1.1)(0.075,0.075)
\psellipse[linecolor=orange](5.6,1.54)(0.09,0.09)
\psellipse(5.6,1.54)(0.075,0.075)
\psellipse[linecolor=orange](5.6,2.0)(0.09,0.09)
\psellipse(5.6,2.0)(0.075,0.075)
\psellipse[linecolor=orange](5.6,2.44)(0.09,0.09)
\psellipse(5.6,2.44)(0.075,0.075)
\psellipse[linecolor=orange](5.6,2.9)(0.09,0.09)
\psellipse(5.6,2.9)(0.075,0.075)
\psellipse[linecolor=orange](6.06,0.64)(0.09,0.09)
\psellipse(6.06,0.64)(0.075,0.075)
\psellipse[linecolor=orange](6.06,1.1)(0.09,0.09)
\psellipse(6.06,1.1)(0.075,0.075)
\psellipse[linecolor=orange](6.06,1.54)(0.09,0.09)
\psellipse(6.06,1.54)(0.075,0.075)
\psellipse[linecolor=orange](6.06,2.0)(0.09,0.09)
\psellipse(6.06,2.0)(0.075,0.075)
\psellipse[linecolor=orange](6.06,2.44)(0.09,0.09)
\psellipse(6.06,2.44)(0.075,0.075)
\psellipse[linecolor=orange](6.06,2.9)(0.09,0.09)
\psellipse(6.06,2.9)(0.075,0.075)
\psellipse[linecolor=orange](6.52,0.64)(0.09,0.09)
\psellipse(6.52,0.64)(0.075,0.075)
\psellipse[linecolor=orange](6.52,1.1)(0.09,0.09)
\psellipse(6.52,1.1)(0.075,0.075)
\psellipse[linecolor=orange](6.52,1.54)(0.09,0.09)
\psellipse(6.52,1.54)(0.075,0.075)
\psellipse[linecolor=orange](6.52,2.0)(0.09,0.09)
\psellipse(6.52,2.0)(0.075,0.075)
\psellipse[linecolor=orange](6.52,2.44)(0.09,0.09)
\psellipse(6.52,2.44)(0.075,0.075)
\psellipse[linecolor=orange](6.52,2.9)(0.09,0.09)
\psellipse(6.52,2.9)(0.075,0.075)
\psellipse[linecolor=orange](6.96,0.64)(0.09,0.09)
\psellipse(6.96,0.64)(0.075,0.075)
\psellipse[linecolor=orange](6.96,1.1)(0.09,0.09)
\psellipse(6.96,1.1)(0.075,0.075)
\psellipse[linecolor=orange](6.96,1.54)(0.09,0.09)
\psellipse(6.96,1.54)(0.075,0.075)
\psellipse[linecolor=orange](6.96,2.0)(0.09,0.09)
\psellipse(6.96,2.0)(0.075,0.075)
\psellipse[linecolor=orange](6.96,2.44)(0.09,0.09)
\psellipse(6.96,2.44)(0.075,0.075)
\psellipse[linecolor=orange](6.96,2.9)(0.09,0.09)
\psellipse(6.96,2.9)(0.075,0.075)
\psellipse[linecolor=orange](7.42,0.42)(0.09,0.09)
\psellipse(7.42,0.42)(0.075,0.075)
\psellipse[linecolor=orange](7.42,0.86)(0.09,0.09)
\psellipse(7.42,0.86)(0.075,0.075)
\psellipse[linecolor=orange](7.42,1.32)(0.09,0.09)
\psellipse(7.42,1.32)(0.075,0.075)
\psellipse[linecolor=orange](7.42,1.78)(0.09,0.09)
\psellipse(7.42,1.78)(0.075,0.075)
\psellipse[linecolor=orange](7.42,2.22)(0.09,0.09)
\psellipse(7.42,2.22)(0.075,0.075)
\psellipse[linecolor=orange](7.42,2.68)(0.09,0.09)
\psellipse(7.42,2.68)(0.075,0.075)
\psellipse[linecolor=orange](7.42,3.12)(0.09,0.09)
\psellipse(7.42,3.12)(0.075,0.075)
\psellipse(7.86,0.2)(0.075,0.075)
\psellipse(7.86,0.64)(0.075,0.075)
\psellipse(7.86,1.1)(0.075,0.075)
\psellipse(7.86,1.54)(0.075,0.075)
\psellipse(7.86,2.0)(0.075,0.075)
\psellipse(7.86,2.44)(0.075,0.075)
\psellipse(7.86,2.9)(0.075,0.075)
\psellipse[linecolor=blue](7.86,3.36)(0.075,0.075)
\psellipse(8.32,0.42)(0.075,0.075)
\psellipse(8.32,0.86)(0.075,0.075)
\psellipse(8.32,1.32)(0.075,0.075)
\psellipse(8.32,1.78)(0.075,0.075)
\psellipse(8.32,2.22)(0.075,0.075)
\psellipse(8.32,2.68)(0.075,0.075)
\psellipse[linecolor=blue](8.32,3.12)(0.075,0.075)
\psellipse(8.76,0.42)(0.075,0.075)
\psellipse(8.76,0.86)(0.075,0.075)
\psellipse(8.76,1.32)(0.075,0.075)
\psellipse(8.76,1.78)(0.075,0.075)
\psellipse(8.76,2.22)(0.075,0.075)
\psellipse(8.76,2.68)(0.075,0.075)
\psellipse[linecolor=blue](8.76,3.12)(0.075,0.075)
\psellipse(9.22,0.42)(0.075,0.075)
\psellipse(9.22,0.86)(0.075,0.075)
\psellipse(9.22,1.32)(0.075,0.075)
\psellipse(9.22,1.78)(0.075,0.075)
\psellipse(9.22,2.22)(0.075,0.075)
\psellipse(9.22,2.68)(0.075,0.075)
\psellipse[linecolor=blue](9.22,3.12)(0.075,0.075)
\psellipse(9.68,0.2)(0.075,0.075)
\psellipse(9.68,0.64)(0.075,0.075)
\psellipse(9.68,1.1)(0.075,0.075)
\psellipse(9.68,1.54)(0.075,0.075)
\psellipse(9.68,2.0)(0.075,0.075)
\psellipse(9.68,2.44)(0.075,0.075)
\psellipse[linecolor=blue](9.68,2.9)(0.075,0.075)
\psellipse[linecolor=blue](9.68,3.36)(0.075,0.075)
\psellipse(10.12,0.42)(0.075,0.075)
\psellipse(10.12,0.86)(0.075,0.075)
\psellipse(10.12,1.32)(0.075,0.075)
\psellipse(10.12,1.78)(0.075,0.075)
\psellipse(10.12,2.22)(0.075,0.075)
\psellipse[linecolor=blue](10.12,2.68)(0.075,0.075)
\psellipse[linecolor=blue](10.12,3.12)(0.075,0.075)
\psellipse(10.58,0.2)(0.075,0.075)
\psellipse(10.58,0.64)(0.075,0.075)
\psellipse(10.58,1.1)(0.075,0.075)
\psellipse(10.58,1.54)(0.075,0.075)
\psellipse(10.58,2.0)(0.075,0.075)
\psellipse[linecolor=blue](10.58,2.44)(0.075,0.075)
\psellipse[linecolor=blue](10.58,2.9)(0.075,0.075)
\psellipse[linecolor=blue](10.58,3.36)(0.075,0.075)
\psellipse(11.02,0.42)(0.075,0.075)
\psellipse(11.02,0.86)(0.075,0.075)
\psellipse(11.02,1.32)(0.075,0.075)
\psellipse(11.02,1.78)(0.075,0.075)
\psellipse[linecolor=blue](11.02,2.22)(0.075,0.075)
\psellipse[linecolor=blue](11.02,2.68)(0.075,0.075)
\psellipse[linecolor=blue](11.02,3.12)(0.075,0.075)
\psellipse(11.48,0.2)(0.075,0.075)
\psellipse(11.48,0.64)(0.075,0.075)
\psellipse(11.48,1.1)(0.075,0.075)
\psellipse(11.48,1.54)(0.075,0.075)
\psellipse[linecolor=blue](11.48,2.0)(0.075,0.075)
\psellipse[linecolor=blue](11.48,2.44)(0.075,0.075)
\psellipse[linecolor=blue](11.48,2.9)(0.075,0.075)
\psellipse[linecolor=blue](11.48,3.36)(0.075,0.075)
\psellipse(11.92,0.42)(0.075,0.075)
\psellipse(11.92,0.86)(0.075,0.075)
\psellipse(11.92,1.32)(0.075,0.075)
\psellipse[linecolor=blue](11.92,1.78)(0.075,0.075)
\psellipse[linecolor=blue](11.92,2.22)(0.075,0.075)
\psellipse[linecolor=blue](11.92,2.68)(0.075,0.075)
\psellipse[linecolor=blue](11.92,3.12)(0.075,0.075)
\psellipse(12.38,0.2)(0.075,0.075)
\psellipse(12.38,0.64)(0.075,0.075)
\psellipse(12.38,1.1)(0.075,0.075)
\psellipse[linecolor=blue](12.38,1.54)(0.075,0.075)
\psellipse[linecolor=blue](12.38,2.0)(0.075,0.075)
\psellipse[linecolor=blue](12.38,2.44)(0.075,0.075)
\psellipse[linecolor=blue](12.38,2.9)(0.075,0.075)
\psellipse[linecolor=blue](12.38,3.36)(0.075,0.075)
\psellipse(12.84,0.42)(0.075,0.075)
\psellipse(12.84,0.86)(0.075,0.075)
\psellipse[linecolor=blue](12.84,1.32)(0.075,0.075)
\psellipse[linecolor=blue](12.84,1.78)(0.075,0.075)
\psellipse[linecolor=blue](12.84,2.22)(0.075,0.075)
\psellipse[linecolor=blue](12.84,2.68)(0.075,0.075)
\psellipse[linecolor=blue](12.84,3.12)(0.075,0.075)
\psellipse(13.28,0.2)(0.075,0.075)
\psellipse(13.28,0.64)(0.075,0.075)
\psellipse[linecolor=blue](13.28,1.1)(0.075,0.075)
\psellipse[linecolor=blue](13.28,1.54)(0.075,0.075)
\psellipse[linecolor=blue](13.28,2.0)(0.075,0.075)
\psellipse[linecolor=blue](13.28,2.44)(0.075,0.075)
\psellipse[linecolor=blue](13.28,2.9)(0.075,0.075)
\psellipse[linecolor=blue](13.28,3.36)(0.075,0.075)
\psellipse(13.74,0.42)(0.075,0.075)
\psellipse[linecolor=blue](13.74,0.86)(0.075,0.075)
\psellipse[linecolor=blue](13.74,1.32)(0.075,0.075)
\psellipse[linecolor=blue](13.74,1.78)(0.075,0.075)
\psellipse[linecolor=blue](13.74,2.22)(0.075,0.075)
\psellipse[linecolor=blue](13.74,2.68)(0.075,0.075)
\psellipse[linecolor=blue](13.74,3.12)(0.075,0.075)
\psellipse(14.18,0.42)(0.075,0.075)
\psellipse[linecolor=blue](14.18,0.86)(0.075,0.075)
\psellipse[linecolor=blue](14.18,1.32)(0.075,0.075)
\psellipse[linecolor=blue](14.18,1.78)(0.075,0.075)
\psellipse[linecolor=blue](14.18,2.22)(0.075,0.075)
\psellipse[linecolor=blue](14.18,2.68)(0.075,0.075)
\psellipse[linecolor=blue](14.18,3.12)(0.075,0.075)
\psellipse(14.64,0.42)(0.075,0.075)
\psellipse[linecolor=blue](14.64,0.86)(0.075,0.075)
\psellipse[linecolor=blue](14.64,1.32)(0.075,0.075)
\psellipse[linecolor=blue](14.64,1.78)(0.075,0.075)
\psellipse[linecolor=blue](14.64,2.22)(0.075,0.075)
\psellipse[linecolor=blue](14.64,2.68)(0.075,0.075)
\psellipse[linecolor=blue](14.64,3.12)(0.075,0.075)
\psellipse(15.08,0.2)(0.075,0.075)
\psellipse[linecolor=blue](15.08,0.64)(0.075,0.075)
\psellipse[linecolor=blue](15.08,1.1)(0.075,0.075)
\psellipse[linecolor=blue](15.08,1.54)(0.075,0.075)
\psellipse[linecolor=blue](15.08,2.0)(0.075,0.075)
\psellipse[linecolor=blue](15.08,2.44)(0.075,0.075)
\psellipse[linecolor=blue](15.08,2.9)(0.075,0.075)
\psellipse[linecolor=blue](15.08,3.36)(0.075,0.075)
\psellipse[linecolor=gray](15.54,0.2)(0.075,0.075)
\psellipse[linecolor=blue](15.54,0.64)(0.075,0.075)
\psellipse[linecolor=blue](15.54,1.1)(0.075,0.075)
\psellipse[linecolor=blue](15.54,1.54)(0.075,0.075)
\psellipse[linecolor=blue](15.54,2.0)(0.075,0.075)
\psellipse[linecolor=blue](15.54,2.44)(0.075,0.075)
\psellipse[linecolor=blue](15.54,2.9)(0.075,0.075)
\psellipse[linecolor=blue](15.54,3.36)(0.075,0.075)
\psellipse[linecolor=gray](16.0,0.42)(0.075,0.075)
\psellipse[linecolor=blue](16.0,0.86)(0.075,0.075)
\psellipse[linecolor=blue](16.0,1.32)(0.075,0.075)
\psellipse[linecolor=blue](16.0,1.78)(0.075,0.075)
\psellipse[linecolor=blue](16.0,2.22)(0.075,0.075)
\psellipse[linecolor=blue](16.0,2.68)(0.075,0.075)
\psellipse[linecolor=blue](16.0,3.12)(0.075,0.075)
\psline(0.275,1.78)(0.565,1.78)
\psline(0.715,1.78)(1.025,1.78)
\psline(1.175,1.78)(1.465,1.78)
\psline(1.607,1.745)(1.933,1.575)
\psline(1.608,1.812)(1.932,1.968)
\psline(2.075,1.54)(2.365,1.54)
\psline(2.052,1.946)(2.388,1.594)
\psline(2.075,2.0)(2.365,2.0)
\psline(2.508,1.508)(2.832,1.352)
\psline(2.507,1.575)(2.833,1.745)
\psline(2.508,1.968)(2.832,1.812)
\psline(2.508,2.032)(2.832,2.188)
\psline(2.975,1.32)(3.285,1.32)
\psline(2.953,1.373)(3.307,1.727)
\psline(2.975,1.78)(3.285,1.78)
\psline(2.954,1.832)(3.306,2.168)
\psline(2.975,2.22)(3.285,2.22)
\psline(3.427,1.286)(3.733,1.134)
\psline(3.427,1.354)(3.733,1.506)
\psline(3.426,1.744)(3.734,1.576)
\psline(3.427,1.814)(3.733,1.966)
\psline(3.402,1.843)(3.758,2.377)
\psline(3.427,2.254)(3.733,2.406)
\psline(3.875,1.1)(4.185,1.1)
\psline(3.854,1.488)(4.206,1.152)
\psline(3.875,1.54)(4.185,1.54)
\psline(3.853,1.593)(4.207,1.947)
\psline(3.853,1.947)(4.207,1.593)
\psline(3.854,2.052)(4.206,2.388)
\psline(3.854,2.388)(4.206,2.052)
\psline(3.875,2.44)(4.185,2.44)
\psline(4.326,1.064)(4.634,0.896)
\psline(4.301,1.163)(4.659,1.717)
\psline(4.301,1.477)(4.659,0.923)
\psline(4.327,1.506)(4.633,1.354)
\psline(4.301,1.603)(4.659,2.157)
\psline(4.327,1.966)(4.633,1.814)
\psline(4.327,2.034)(4.633,2.186)
\psline(4.327,2.406)(4.633,2.254)
\psline(4.326,2.476)(4.634,2.644)
\psline(4.775,0.86)(5.085,0.86)
\psline(4.734,0.927)(5.126,1.713)
\psline(4.753,1.267)(5.107,0.913)
\psline(4.775,1.32)(5.085,1.32)
\psline(4.734,1.387)(5.126,2.153)
\psline(4.775,1.78)(5.085,1.78)
\psline(4.754,2.168)(5.106,1.832)
\psline(4.775,2.22)(5.085,2.22)
\psline(4.753,2.273)(5.107,2.627)
\psline(4.775,2.68)(5.085,2.68)
\psline(5.227,0.826)(5.533,0.674)
\psline(5.226,0.896)(5.534,1.064)
\psline(5.201,0.923)(5.559,1.477)
\psline(5.227,1.286)(5.533,1.134)
\psline(5.201,1.383)(5.559,1.937)
\psline(5.226,1.744)(5.534,1.576)
\psline(5.202,1.843)(5.558,2.377)
\psline(5.201,2.157)(5.559,1.603)
\psline(5.227,2.186)(5.533,2.034)
\psline(5.201,2.283)(5.559,2.837)
\psline(5.226,2.644)(5.534,2.476)
\psline(5.227,2.714)(5.533,2.866)
\psline(5.675,0.64)(5.985,0.64)
\psline(5.653,0.693)(6.007,1.047)
\psline(5.653,1.047)(6.007,0.693)
\psline(5.654,1.152)(6.006,1.488)
\psline(5.654,1.488)(6.006,1.152)
\psline(5.675,1.54)(5.985,1.54)
\psline(5.653,1.593)(6.007,1.947)
\psline(5.653,1.947)(6.007,1.593)
\psline(5.654,2.052)(6.006,2.388)
\psline(5.654,2.388)(6.006,2.052)
\psline(5.634,2.833)(6.026,2.067)
\psline(5.653,2.847)(6.007,2.493)
\psline(5.675,2.9)(5.985,2.9)
\psline(6.135,0.64)(6.445,0.64)
\psline(6.113,0.693)(6.467,1.047)
\psline(6.135,1.1)(6.445,1.1)
\psline(6.114,1.152)(6.466,1.488)
\psline(6.114,1.488)(6.466,1.152)
\psline(6.113,1.593)(6.467,1.947)
\psline(6.113,1.947)(6.467,1.593)
\psline(6.135,2.0)(6.445,2.0)
\psline(6.114,2.052)(6.466,2.388)
\psline(6.114,2.388)(6.466,2.052)
\psline(6.113,2.493)(6.467,2.847)
\psline(6.113,2.847)(6.467,2.493)
\psline(6.135,2.9)(6.445,2.9)
\psline(6.595,0.64)(6.885,0.64)
\psline(6.572,0.694)(6.908,1.046)
\psline(6.595,1.1)(6.885,1.1)
\psline(6.573,1.153)(6.907,1.487)
\psline(6.595,1.54)(6.885,1.54)
\psline(6.572,1.594)(6.908,1.946)
\psline(6.572,1.946)(6.908,1.594)
\psline(6.573,2.053)(6.907,2.387)
\psline(6.573,2.387)(6.907,2.053)
\psline(6.595,2.44)(6.885,2.44)
\psline(6.572,2.846)(6.908,2.494)
\psline(6.595,2.9)(6.885,2.9)
\psline(7.028,0.608)(7.352,0.452)
\psline(7.028,0.672)(7.352,0.828)
\psline(7.027,1.065)(7.353,0.895)
\psline(7.028,1.132)(7.352,1.288)
\psline(7.028,1.508)(7.352,1.352)
\psline(7.027,1.575)(7.353,1.745)
\psline(7.028,1.968)(7.352,1.812)
\psline(7.028,2.032)(7.352,2.188)
\psline(7.003,2.378)(7.377,1.842)
\psline(7.027,2.475)(7.353,2.645)
\psline(7.028,2.868)(7.352,2.712)
\psline(7.028,2.932)(7.352,3.088)
\psline(7.495,0.416)(7.812,0.258)
\psline(7.468,0.362)(7.785,0.204)
\psline(7.487,0.454)(7.793,0.606)
\psline(7.462,0.797)(7.818,0.263)
\psline(7.495,0.856)(7.812,0.698)
\psline(7.468,0.802)(7.785,0.644)
\psline(7.486,0.896)(7.794,1.064)
\psline(7.461,1.257)(7.819,0.703)
\psline(7.495,1.316)(7.812,1.158)
\psline(7.468,1.262)(7.785,1.104)
\psline(7.487,1.354)(7.793,1.506)
\psline(7.461,1.717)(7.819,1.163)
\psline(7.495,1.773)(7.814,1.599)
\psline(7.466,1.721)(7.785,1.547)
\psline(7.487,1.814)(7.793,1.966)
\psline(7.462,1.843)(7.818,2.377)
\psline(7.461,2.157)(7.819,1.603)
\psline(7.495,2.216)(7.812,2.058)
\psline(7.468,2.162)(7.785,2.004)
\psline(7.447,2.61)(7.833,1.61)
\psline(7.495,2.673)(7.814,2.499)
\psline(7.466,2.621)(7.785,2.447)
\psline(7.487,2.714)(7.793,2.866)
\psline(7.461,3.057)(7.819,2.503)
\psline(7.495,3.116)(7.812,2.958)
\psline(7.468,3.062)(7.785,2.904)
\psline(7.486,3.156)(7.794,3.324)
\psline(7.928,0.232)(8.252,0.388)
\psline(7.928,0.608)(8.252,0.452)
\psline(7.928,0.672)(8.252,0.828)
\psline(7.927,1.065)(8.253,0.895)
\psline(7.928,1.132)(8.252,1.288)
\psline(7.928,1.508)(8.252,1.352)
\psline(7.927,1.575)(8.253,1.745)
\psline(7.902,1.602)(8.278,2.158)
\psline(7.928,1.968)(8.252,1.812)
\psline(7.928,2.408)(8.252,2.252)
\psline(7.927,2.475)(8.253,2.645)
\psline(7.928,2.868)(8.252,2.712)
\psline(7.928,2.932)(8.252,3.088)
\psline(7.927,3.325)(8.253,3.155)
\psline(8.395,0.42)(8.685,0.42)
\psline(8.373,0.807)(8.707,0.473)
\psline(8.372,0.914)(8.708,1.266)
\psline(8.372,1.266)(8.708,0.914)
\psline(8.395,1.32)(8.685,1.32)
\psline(8.372,1.374)(8.708,1.726)
\psline(8.352,1.712)(8.728,0.928)
\psline(8.373,1.833)(8.707,2.167)
\psline(8.373,2.167)(8.707,1.833)
\psline(8.395,2.22)(8.685,2.22)
\psline(8.372,2.274)(8.708,2.626)
\psline(8.395,2.68)(8.685,2.68)
\psline(8.373,2.733)(8.707,3.067)
\psline(8.395,3.12)(8.685,3.12)
\psline(8.814,0.472)(9.166,0.808)
\psline(8.814,0.808)(9.166,0.472)
\psline(8.813,0.913)(9.167,1.267)
\psline(8.794,1.253)(9.186,0.487)
\psline(8.813,1.267)(9.167,0.913)
\psline(8.813,1.373)(9.167,1.727)
\psline(8.813,1.727)(9.167,1.373)
\psline(8.835,1.78)(9.145,1.78)
\psline(8.814,1.832)(9.166,2.168)
\psline(8.794,2.153)(9.186,1.387)
\psline(8.813,2.273)(9.167,2.627)
\psline(8.813,2.627)(9.167,2.273)
\psline(8.835,2.68)(9.145,2.68)
\psline(8.814,2.732)(9.166,3.068)
\psline(8.835,3.12)(9.145,3.12)
\psline(9.288,0.388)(9.612,0.232)
\psline(9.288,0.452)(9.612,0.608)
\psline(9.263,0.798)(9.637,0.262)
\psline(9.262,0.922)(9.638,1.478)
\psline(9.262,1.258)(9.638,0.702)
\psline(9.288,1.288)(9.612,1.132)
\psline(9.262,1.382)(9.638,1.938)
\psline(9.248,1.71)(9.652,0.71)
\psline(9.287,1.745)(9.613,1.575)
\psline(9.263,1.842)(9.637,2.378)
\psline(9.288,2.188)(9.612,2.032)
\psline(9.288,2.252)(9.612,2.408)
\psline(9.262,2.282)(9.638,2.838)
\psline(9.262,2.618)(9.638,2.062)
\psline(9.262,2.742)(9.638,3.298)
\psline(9.288,3.088)(9.612,2.932)
\psline(9.287,3.155)(9.613,3.325)
\psline(9.722,0.263)(10.078,0.797)
\psline(9.747,0.606)(10.053,0.454)
\psline(9.747,0.674)(10.053,0.826)
\psline(9.721,0.703)(10.079,1.257)
\psline(9.721,1.037)(10.079,0.483)
\psline(9.721,1.163)(10.079,1.717)
\psline(9.721,1.477)(10.079,0.923)
\psline(9.721,1.603)(10.079,2.157)
\psline(9.721,1.937)(10.079,1.383)
\psline(9.747,1.966)(10.053,1.814)
\psline(9.708,2.07)(10.092,3.05)
\psline(9.708,2.37)(10.092,1.39)
\psline(9.747,2.406)(10.053,2.254)
\psline(9.746,2.476)(10.054,2.644)
\psline(9.747,2.866)(10.053,2.714)
\psline(9.747,2.934)(10.053,3.086)
\psline(9.746,3.324)(10.054,3.156)
\psline(10.188,0.388)(10.512,0.232)
\psline(10.188,0.452)(10.512,0.608)
\psline(10.162,0.482)(10.538,1.038)
\psline(10.188,0.828)(10.512,0.672)
\psline(10.162,0.922)(10.538,1.478)
\psline(10.188,1.288)(10.512,1.132)
\psline(10.188,1.352)(10.512,1.508)
\psline(10.141,1.392)(10.559,2.828)
\psline(10.162,1.718)(10.538,1.162)
\psline(10.188,1.812)(10.512,1.968)
\psline(10.141,1.852)(10.559,3.288)
\psline(10.162,2.158)(10.538,1.602)
\psline(10.188,2.252)(10.512,2.408)
\psline(10.187,2.645)(10.513,2.475)
\psline(10.188,2.712)(10.512,2.868)
\psline(10.188,3.088)(10.512,2.932)
\psline(10.187,3.155)(10.513,3.325)
\psline(10.647,0.234)(10.953,0.386)
\psline(10.622,0.263)(10.978,0.797)
\psline(10.647,0.606)(10.953,0.454)
\psline(10.607,0.71)(10.993,1.71)
\psline(10.646,1.064)(10.954,0.896)
\psline(10.647,1.134)(10.953,1.286)
\psline(10.621,1.163)(10.979,1.717)
\psline(10.6,1.172)(11.0,2.608)
\psline(10.646,1.576)(10.954,1.744)
\psline(10.621,1.603)(10.979,2.157)
\psline(10.621,1.937)(10.979,1.383)
\psline(10.608,2.07)(10.992,3.05)
\psline(10.647,2.406)(10.953,2.254)
\psline(10.621,2.837)(10.979,2.283)
\psline(10.647,2.866)(10.953,2.714)
\psline(10.621,3.297)(10.979,2.743)
\psline(10.646,3.324)(10.954,3.156)
\psline(11.088,0.388)(11.412,0.232)
\psline(11.062,0.482)(11.438,1.038)
\psline(11.088,0.828)(11.412,0.672)
\psline(11.087,0.895)(11.413,1.065)
\psline(11.048,0.93)(11.452,1.93)
\psline(11.062,1.258)(11.438,0.702)
\psline(11.088,1.352)(11.412,1.508)
\psline(11.041,1.392)(11.459,2.828)
\psline(11.062,1.718)(11.438,1.162)
\psline(11.087,1.745)(11.413,1.575)
\psline(11.063,1.842)(11.437,2.378)
\psline(11.088,2.252)(11.412,2.408)
\psline(11.062,2.618)(11.438,2.062)
\psline(11.087,2.645)(11.413,2.475)
\psline(11.088,2.712)(11.412,2.868)
\psline(11.088,3.088)(11.412,2.932)
\psline(11.087,3.155)(11.413,3.325)
\psline(11.508,0.27)(11.892,1.25)
\psline(11.547,0.606)(11.853,0.454)
\psline(11.547,0.674)(11.853,0.826)
\psline(11.5,0.712)(11.9,2.148)
\psline(11.546,1.064)(11.854,0.896)
\psline(11.547,1.134)(11.853,1.286)
\psline(11.521,1.163)(11.879,1.717)
\psline(11.521,1.477)(11.879,0.923)
\psline(11.507,1.61)(11.893,2.61)
\psline(11.547,1.966)(11.853,1.814)
\psline(11.547,2.034)(11.853,2.186)
\psline(11.522,2.377)(11.878,1.843)
\psline(11.546,2.476)(11.854,2.644)
\psline(11.521,2.837)(11.879,2.283)
\psline(11.547,2.866)(11.853,2.714)
\psline(11.547,2.934)(11.853,3.086)
\psline(11.546,3.324)(11.854,3.156)
\psline(11.988,0.388)(12.312,0.232)
\psline(11.988,0.452)(12.312,0.608)
\psline(11.949,0.49)(12.351,1.47)
\psline(11.988,0.828)(12.312,0.672)
\psline(11.987,0.895)(12.313,1.065)
\psline(11.941,0.932)(12.359,2.368)
\psline(11.988,1.288)(12.312,1.132)
\psline(11.962,1.382)(12.338,1.938)
\psline(11.988,1.812)(12.312,1.968)
\psline(11.963,1.842)(12.337,2.378)
\psline(11.962,2.158)(12.338,1.602)
\psline(11.988,2.252)(12.312,2.408)
\psline(11.962,2.282)(12.338,2.838)
\psline(11.987,2.645)(12.313,2.475)
\psline(11.962,2.742)(12.338,3.298)
\psline(11.988,3.088)(12.312,2.932)
\psline(11.987,3.155)(12.313,3.325)
\psline(12.448,0.232)(12.772,0.388)
\psline(12.409,0.27)(12.811,1.25)
\psline(12.448,0.608)(12.772,0.452)
\psline(12.448,0.672)(12.772,0.828)
\psline(12.408,0.71)(12.812,1.71)
\psline(12.447,1.065)(12.773,0.895)
\psline(12.401,1.172)(12.819,2.608)
\psline(12.448,1.508)(12.772,1.352)
\psline(12.447,1.575)(12.773,1.745)
\psline(12.422,1.602)(12.798,2.158)
\psline(12.422,2.062)(12.798,2.618)
\psline(12.423,2.378)(12.797,1.842)
\psline(12.447,2.475)(12.773,2.645)
\psline(12.422,2.502)(12.798,3.058)
\psline(12.422,2.838)(12.798,2.282)
\psline(12.448,2.932)(12.772,3.088)
\psline(12.447,3.325)(12.773,3.155)
\psline(12.907,0.386)(13.213,0.234)
\psline(12.881,0.483)(13.239,1.037)
\psline(12.882,0.797)(13.238,0.263)
\psline(12.907,0.826)(13.213,0.674)
\psline(12.867,0.93)(13.253,1.93)
\psline(12.907,1.286)(13.213,1.134)
\psline(12.907,1.354)(13.213,1.506)
\psline(12.881,1.717)(13.239,1.163)
\psline(12.907,1.814)(13.213,1.966)
\psline(12.868,1.85)(13.252,2.83)
\psline(12.881,2.157)(13.239,1.603)
\psline(12.907,2.254)(13.213,2.406)
\psline(12.881,2.283)(13.239,2.837)
\psline(12.881,2.617)(13.239,2.063)
\psline(12.881,2.743)(13.239,3.297)
\psline(12.907,3.086)(13.213,2.934)
\psline(12.906,3.156)(13.214,3.324)
\psline(13.348,0.232)(13.672,0.388)
\psline(13.323,0.262)(13.697,0.798)
\psline(13.348,0.608)(13.672,0.452)
\psline(13.308,0.71)(13.712,1.71)
\psline(13.347,1.065)(13.673,0.895)
\psline(13.309,1.17)(13.711,2.15)
\psline(13.348,1.508)(13.672,1.352)
\psline(13.322,1.602)(13.698,2.158)
\psline(13.308,1.93)(13.712,0.93)
\psline(13.348,1.968)(13.672,1.812)
\psline(13.322,2.062)(13.698,2.618)
\psline(13.309,2.37)(13.711,1.39)
\psline(13.322,2.502)(13.698,3.058)
\psline(13.322,2.838)(13.698,2.282)
\psline(13.348,2.868)(13.672,2.712)
\psline(13.348,2.932)(13.672,3.088)
\psline(13.322,3.298)(13.698,2.742)
\psline(13.815,0.42)(14.105,0.42)
\psline(13.793,0.473)(14.127,0.807)
\psline(13.815,0.86)(14.105,0.86)
\psline(13.772,0.928)(14.148,1.712)
\psline(13.815,1.32)(14.105,1.32)
\psline(13.773,1.388)(14.147,2.152)
\psline(13.772,1.712)(14.148,0.928)
\psline(13.773,1.848)(14.147,2.612)
\psline(13.793,2.167)(14.127,1.833)
\psline(13.815,2.22)(14.105,2.22)
\psline(13.773,2.612)(14.147,1.848)
\psline(13.815,2.68)(14.105,2.68)
\psline(13.793,2.733)(14.127,3.067)
\psline(13.773,3.052)(14.147,2.288)
\psline(13.815,3.12)(14.105,3.12)
\psline(14.255,0.42)(14.565,0.42)
\psline(14.234,0.472)(14.586,0.808)
\psline(14.255,0.86)(14.565,0.86)
\psline(14.214,0.927)(14.606,1.713)
\psline(14.255,1.32)(14.565,1.32)
\psline(14.214,1.387)(14.606,2.153)
\psline(14.255,1.78)(14.565,1.78)
\psline(14.214,1.847)(14.606,2.613)
\psline(14.255,2.22)(14.565,2.22)
\psline(14.233,2.273)(14.587,2.627)
\psline(14.214,2.613)(14.606,1.847)
\psline(14.234,2.732)(14.586,3.068)
\psline(14.234,3.068)(14.586,2.732)
\psline(14.255,3.12)(14.565,3.12)
\psline(14.707,0.386)(15.013,0.234)
\psline(14.707,0.454)(15.013,0.606)
\psline(14.707,0.826)(15.013,0.674)
\psline(14.681,0.923)(15.039,1.477)
\psline(14.707,1.286)(15.013,1.134)
\psline(14.681,1.383)(15.039,1.937)
\psline(14.706,1.744)(15.014,1.576)
\psline(14.682,1.843)(15.038,2.377)
\psline(14.707,2.186)(15.013,2.034)
\psline(14.681,2.283)(15.039,2.837)
\psline(14.706,2.644)(15.014,2.476)
\psline(14.707,2.714)(15.013,2.866)
\psline(14.681,3.057)(15.039,2.503)
\psline(14.706,3.156)(15.014,3.324)
\psline(15.149,0.23)(15.471,0.23)
\psline(15.149,0.17)(15.471,0.17)
\psline(15.134,0.252)(15.486,0.588)
\psline(15.134,0.588)(15.486,0.252)
\psline(15.149,0.67)(15.471,0.67)
\psline(15.149,0.61)(15.471,0.61)
\psline(15.114,0.707)(15.506,1.473)
\psline(15.149,1.13)(15.471,1.13)
\psline(15.149,1.07)(15.471,1.07)
\psline(15.114,1.167)(15.506,1.933)
\psline(15.114,1.473)(15.506,0.707)
\psline(15.149,1.57)(15.471,1.57)
\psline(15.149,1.51)(15.471,1.51)
\psline(15.114,1.607)(15.506,2.373)
\psline(15.114,1.933)(15.506,1.167)
\psline(15.149,2.03)(15.471,2.03)
\psline(15.149,1.97)(15.471,1.97)
\psline(15.114,2.067)(15.506,2.833)
\psline(15.114,2.373)(15.506,1.607)
\psline(15.149,2.47)(15.471,2.47)
\psline(15.149,2.41)(15.471,2.41)
\psline(15.133,2.493)(15.487,2.847)
\psline(15.114,2.507)(15.506,3.293)
\psline(15.114,2.833)(15.506,2.067)
\psline(15.133,2.847)(15.487,2.493)
\psline(15.149,2.93)(15.471,2.93)
\psline(15.149,2.87)(15.471,2.87)
\psline(15.114,3.293)(15.506,2.507)
\psline(15.149,3.39)(15.471,3.39)
\psline(15.149,3.33)(15.471,3.33)
\psline(15.608,0.232)(15.932,0.388)
\psline(15.608,0.608)(15.932,0.452)
\psline(15.608,0.672)(15.932,0.828)
\psline(15.608,1.132)(15.932,1.288)
\psline(15.582,1.478)(15.958,0.922)
\psline(15.607,1.575)(15.933,1.745)
\psline(15.582,1.938)(15.958,1.382)
\psline(15.608,2.032)(15.932,2.188)
\psline(15.583,2.378)(15.957,1.842)
\psline(15.607,2.475)(15.933,2.645)
\psline(15.582,2.502)(15.958,3.058)
\psline(15.582,2.838)(15.958,2.282)
\psline(15.608,2.868)(15.932,2.712)
\psline(15.607,3.325)(15.933,3.155)


\end{pspicture*}


==> hasse-e8p8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(18.4,2.8)

\psellipse[linecolor=orange](0.2,1.4)(0.06,0.06)
\psellipse(0.2,1.4)(0.05,0.05)
\psellipse[linecolor=orange](0.5,1.4)(0.06,0.06)
\psellipse(0.5,1.4)(0.05,0.05)
\psellipse[linecolor=orange](0.8,1.4)(0.06,0.06)
\psellipse(0.8,1.4)(0.05,0.05)
\psellipse[linecolor=orange](1.1,1.4)(0.06,0.06)
\psellipse(1.1,1.4)(0.05,0.05)
\psellipse[linecolor=orange](1.4,1.4)(0.06,0.06)
\psellipse(1.4,1.4)(0.05,0.05)
\psellipse[linecolor=orange](1.7,1.4)(0.06,0.06)
\psellipse(1.7,1.4)(0.05,0.05)
\psellipse[linecolor=orange](2.0,1.24)(0.06,0.06)
\psellipse(2.0,1.24)(0.05,0.05)
\psellipse[linecolor=orange](2.0,1.54)(0.06,0.06)
\psellipse(2.0,1.54)(0.05,0.05)
\psellipse[linecolor=orange](2.3,1.24)(0.06,0.06)
\psellipse(2.3,1.24)(0.05,0.05)
\psellipse[linecolor=orange](2.3,1.54)(0.06,0.06)
\psellipse(2.3,1.54)(0.05,0.05)
\psellipse[linecolor=orange](2.6,1.24)(0.06,0.06)
\psellipse(2.6,1.24)(0.05,0.05)
\psellipse[linecolor=orange](2.6,1.54)(0.06,0.06)
\psellipse(2.6,1.54)(0.05,0.05)
\psellipse[linecolor=orange](2.9,1.24)(0.06,0.06)
\psellipse(2.9,1.24)(0.05,0.05)
\psellipse[linecolor=orange](2.9,1.54)(0.06,0.06)
\psellipse(2.9,1.54)(0.05,0.05)
\psellipse[linecolor=orange](3.2,1.1)(0.06,0.06)
\psellipse(3.2,1.1)(0.05,0.05)
\psellipse[linecolor=orange](3.2,1.4)(0.06,0.06)
\psellipse(3.2,1.4)(0.05,0.05)
\psellipse[linecolor=orange](3.2,1.7)(0.06,0.06)
\psellipse(3.2,1.7)(0.05,0.05)
\psellipse[linecolor=orange](3.5,1.1)(0.06,0.06)
\psellipse(3.5,1.1)(0.05,0.05)
\psellipse[linecolor=orange](3.5,1.4)(0.06,0.06)
\psellipse(3.5,1.4)(0.05,0.05)
\psellipse[linecolor=orange](3.5,1.7)(0.06,0.06)
\psellipse(3.5,1.7)(0.05,0.05)
\psellipse[linecolor=orange](3.8,0.94)(0.06,0.06)
\psellipse(3.8,0.94)(0.05,0.05)
\psellipse[linecolor=orange](3.8,1.24)(0.06,0.06)
\psellipse(3.8,1.24)(0.05,0.05)
\psellipse[linecolor=orange](3.8,1.54)(0.06,0.06)
\psellipse(3.8,1.54)(0.05,0.05)
\psellipse[linecolor=orange](3.8,1.84)(0.06,0.06)
\psellipse(3.8,1.84)(0.05,0.05)
\psellipse[linecolor=orange](4.1,0.94)(0.06,0.06)
\psellipse(4.1,0.94)(0.05,0.05)
\psellipse[linecolor=orange](4.1,1.24)(0.06,0.06)
\psellipse(4.1,1.24)(0.05,0.05)
\psellipse[linecolor=orange](4.1,1.54)(0.06,0.06)
\psellipse(4.1,1.54)(0.05,0.05)
\psellipse[linecolor=orange](4.1,1.84)(0.06,0.06)
\psellipse(4.1,1.84)(0.05,0.05)
\psellipse[linecolor=orange](4.4,0.94)(0.06,0.06)
\psellipse(4.4,0.94)(0.05,0.05)
\psellipse[linecolor=orange](4.4,1.24)(0.06,0.06)
\psellipse(4.4,1.24)(0.05,0.05)
\psellipse[linecolor=orange](4.4,1.54)(0.06,0.06)
\psellipse(4.4,1.54)(0.05,0.05)
\psellipse[linecolor=orange](4.4,1.84)(0.06,0.06)
\psellipse(4.4,1.84)(0.05,0.05)
\psellipse[linecolor=orange](4.7,0.94)(0.06,0.06)
\psellipse(4.7,0.94)(0.05,0.05)
\psellipse[linecolor=orange](4.7,1.24)(0.06,0.06)
\psellipse(4.7,1.24)(0.05,0.05)
\psellipse[linecolor=orange](4.7,1.54)(0.06,0.06)
\psellipse(4.7,1.54)(0.05,0.05)
\psellipse[linecolor=orange](4.7,1.84)(0.06,0.06)
\psellipse(4.7,1.84)(0.05,0.05)
\psellipse[linecolor=orange](5.0,0.8)(0.06,0.06)
\psellipse(5.0,0.8)(0.05,0.05)
\psellipse[linecolor=orange](5.0,1.1)(0.06,0.06)
\psellipse(5.0,1.1)(0.05,0.05)
\psellipse[linecolor=orange](5.0,1.4)(0.06,0.06)
\psellipse(5.0,1.4)(0.05,0.05)
\psellipse[linecolor=orange](5.0,1.7)(0.06,0.06)
\psellipse(5.0,1.7)(0.05,0.05)
\psellipse[linecolor=orange](5.0,2.0)(0.06,0.06)
\psellipse(5.0,2.0)(0.05,0.05)
\psellipse[linecolor=orange](5.3,0.8)(0.06,0.06)
\psellipse(5.3,0.8)(0.05,0.05)
\psellipse[linecolor=orange](5.3,1.1)(0.06,0.06)
\psellipse(5.3,1.1)(0.05,0.05)
\psellipse[linecolor=orange](5.3,1.4)(0.06,0.06)
\psellipse(5.3,1.4)(0.05,0.05)
\psellipse[linecolor=orange](5.3,1.7)(0.06,0.06)
\psellipse(5.3,1.7)(0.05,0.05)
\psellipse[linecolor=orange](5.3,2.0)(0.06,0.06)
\psellipse(5.3,2.0)(0.05,0.05)
\psellipse[linecolor=orange](5.6,0.64)(0.06,0.06)
\psellipse(5.6,0.64)(0.05,0.05)
\psellipse[linecolor=orange](5.6,0.94)(0.06,0.06)
\psellipse(5.6,0.94)(0.05,0.05)
\psellipse[linecolor=orange](5.6,1.24)(0.06,0.06)
\psellipse(5.6,1.24)(0.05,0.05)
\psellipse[linecolor=orange](5.6,1.54)(0.06,0.06)
\psellipse(5.6,1.54)(0.05,0.05)
\psellipse[linecolor=orange](5.6,1.84)(0.06,0.06)
\psellipse(5.6,1.84)(0.05,0.05)
\psellipse[linecolor=orange](5.6,2.14)(0.06,0.06)
\psellipse(5.6,2.14)(0.05,0.05)
\psellipse[linecolor=orange](5.9,0.64)(0.06,0.06)
\psellipse(5.9,0.64)(0.05,0.05)
\psellipse[linecolor=orange](5.9,0.94)(0.06,0.06)
\psellipse(5.9,0.94)(0.05,0.05)
\psellipse[linecolor=orange](5.9,1.24)(0.06,0.06)
\psellipse(5.9,1.24)(0.05,0.05)
\psellipse[linecolor=orange](5.9,1.54)(0.06,0.06)
\psellipse(5.9,1.54)(0.05,0.05)
\psellipse[linecolor=orange](5.9,1.84)(0.06,0.06)
\psellipse(5.9,1.84)(0.05,0.05)
\psellipse[linecolor=orange](5.9,2.14)(0.06,0.06)
\psellipse(5.9,2.14)(0.05,0.05)
\psellipse[linecolor=orange](6.2,0.64)(0.06,0.06)
\psellipse(6.2,0.64)(0.05,0.05)
\psellipse[linecolor=orange](6.2,0.94)(0.06,0.06)
\psellipse(6.2,0.94)(0.05,0.05)
\psellipse[linecolor=orange](6.2,1.24)(0.06,0.06)
\psellipse(6.2,1.24)(0.05,0.05)
\psellipse[linecolor=orange](6.2,1.54)(0.06,0.06)
\psellipse(6.2,1.54)(0.05,0.05)
\psellipse[linecolor=orange](6.2,1.84)(0.06,0.06)
\psellipse(6.2,1.84)(0.05,0.05)
\psellipse[linecolor=orange](6.2,2.14)(0.06,0.06)
\psellipse(6.2,2.14)(0.05,0.05)
\psellipse[linecolor=orange](6.5,0.64)(0.06,0.06)
\psellipse(6.5,0.64)(0.05,0.05)
\psellipse[linecolor=orange](6.5,0.94)(0.06,0.06)
\psellipse(6.5,0.94)(0.05,0.05)
\psellipse[linecolor=orange](6.5,1.24)(0.06,0.06)
\psellipse(6.5,1.24)(0.05,0.05)
\psellipse[linecolor=orange](6.5,1.54)(0.06,0.06)
\psellipse(6.5,1.54)(0.05,0.05)
\psellipse[linecolor=orange](6.5,1.84)(0.06,0.06)
\psellipse(6.5,1.84)(0.05,0.05)
\psellipse[linecolor=orange](6.5,2.14)(0.06,0.06)
\psellipse(6.5,2.14)(0.05,0.05)
\psellipse[linecolor=orange](6.8,0.5)(0.06,0.06)
\psellipse(6.8,0.5)(0.05,0.05)
\psellipse[linecolor=orange](6.8,0.8)(0.06,0.06)
\psellipse(6.8,0.8)(0.05,0.05)
\psellipse[linecolor=orange](6.8,1.1)(0.06,0.06)
\psellipse(6.8,1.1)(0.05,0.05)
\psellipse[linecolor=orange](6.8,1.4)(0.06,0.06)
\psellipse(6.8,1.4)(0.05,0.05)
\psellipse[linecolor=orange](6.8,1.7)(0.06,0.06)
\psellipse(6.8,1.7)(0.05,0.05)
\psellipse[linecolor=orange](6.8,2.0)(0.06,0.06)
\psellipse(6.8,2.0)(0.05,0.05)
\psellipse[linecolor=orange](6.8,2.3)(0.06,0.06)
\psellipse(6.8,2.3)(0.05,0.05)
\psellipse[linecolor=orange](7.1,0.5)(0.06,0.06)
\psellipse(7.1,0.5)(0.05,0.05)
\psellipse[linecolor=orange](7.1,0.8)(0.06,0.06)
\psellipse(7.1,0.8)(0.05,0.05)
\psellipse[linecolor=orange](7.1,1.1)(0.06,0.06)
\psellipse(7.1,1.1)(0.05,0.05)
\psellipse[linecolor=orange](7.1,1.4)(0.06,0.06)
\psellipse(7.1,1.4)(0.05,0.05)
\psellipse[linecolor=orange](7.1,1.7)(0.06,0.06)
\psellipse(7.1,1.7)(0.05,0.05)
\psellipse[linecolor=orange](7.1,2.0)(0.06,0.06)
\psellipse(7.1,2.0)(0.05,0.05)
\psellipse[linecolor=orange](7.1,2.3)(0.06,0.06)
\psellipse(7.1,2.3)(0.05,0.05)
\psellipse[linecolor=orange](7.4,0.5)(0.06,0.06)
\psellipse(7.4,0.5)(0.05,0.05)
\psellipse[linecolor=orange](7.4,0.8)(0.06,0.06)
\psellipse(7.4,0.8)(0.05,0.05)
\psellipse[linecolor=orange](7.4,1.1)(0.06,0.06)
\psellipse(7.4,1.1)(0.05,0.05)
\psellipse[linecolor=orange](7.4,1.4)(0.06,0.06)
\psellipse(7.4,1.4)(0.05,0.05)
\psellipse[linecolor=orange](7.4,1.7)(0.06,0.06)
\psellipse(7.4,1.7)(0.05,0.05)
\psellipse[linecolor=orange](7.4,2.0)(0.06,0.06)
\psellipse(7.4,2.0)(0.05,0.05)
\psellipse[linecolor=orange](7.4,2.3)(0.06,0.06)
\psellipse(7.4,2.3)(0.05,0.05)
\psellipse[linecolor=orange](7.7,0.5)(0.06,0.06)
\psellipse(7.7,0.5)(0.05,0.05)
\psellipse[linecolor=orange](7.7,0.8)(0.06,0.06)
\psellipse(7.7,0.8)(0.05,0.05)
\psellipse[linecolor=orange](7.7,1.1)(0.06,0.06)
\psellipse(7.7,1.1)(0.05,0.05)
\psellipse[linecolor=orange](7.7,1.4)(0.06,0.06)
\psellipse(7.7,1.4)(0.05,0.05)
\psellipse[linecolor=orange](7.7,1.7)(0.06,0.06)
\psellipse(7.7,1.7)(0.05,0.05)
\psellipse[linecolor=orange](7.7,2.0)(0.06,0.06)
\psellipse(7.7,2.0)(0.05,0.05)
\psellipse[linecolor=orange](7.7,2.3)(0.06,0.06)
\psellipse(7.7,2.3)(0.05,0.05)
\psellipse[linecolor=orange](8.0,0.5)(0.06,0.06)
\psellipse(8.0,0.5)(0.05,0.05)
\psellipse[linecolor=orange](8.0,0.8)(0.06,0.06)
\psellipse(8.0,0.8)(0.05,0.05)
\psellipse[linecolor=orange](8.0,1.1)(0.06,0.06)
\psellipse(8.0,1.1)(0.05,0.05)
\psellipse[linecolor=orange](8.0,1.4)(0.06,0.06)
\psellipse(8.0,1.4)(0.05,0.05)
\psellipse[linecolor=orange](8.0,1.7)(0.06,0.06)
\psellipse(8.0,1.7)(0.05,0.05)
\psellipse[linecolor=orange](8.0,2.0)(0.06,0.06)
\psellipse(8.0,2.0)(0.05,0.05)
\psellipse[linecolor=orange](8.0,2.3)(0.06,0.06)
\psellipse(8.0,2.3)(0.05,0.05)
\psellipse[linecolor=orange](8.3,0.5)(0.06,0.06)
\psellipse(8.3,0.5)(0.05,0.05)
\psellipse[linecolor=orange](8.3,0.8)(0.06,0.06)
\psellipse(8.3,0.8)(0.05,0.05)
\psellipse[linecolor=orange](8.3,1.1)(0.06,0.06)
\psellipse(8.3,1.1)(0.05,0.05)
\psellipse[linecolor=orange](8.3,1.4)(0.06,0.06)
\psellipse(8.3,1.4)(0.05,0.05)
\psellipse[linecolor=orange](8.3,1.7)(0.06,0.06)
\psellipse(8.3,1.7)(0.05,0.05)
\psellipse[linecolor=orange](8.3,2.0)(0.06,0.06)
\psellipse(8.3,2.0)(0.05,0.05)
\psellipse[linecolor=orange](8.3,2.3)(0.06,0.06)
\psellipse(8.3,2.3)(0.05,0.05)
\psellipse[linecolor=orange](8.6,0.34)(0.06,0.06)
\psellipse(8.6,0.34)(0.05,0.05)
\psellipse[linecolor=orange](8.6,0.64)(0.06,0.06)
\psellipse(8.6,0.64)(0.05,0.05)
\psellipse[linecolor=orange](8.6,0.94)(0.06,0.06)
\psellipse(8.6,0.94)(0.05,0.05)
\psellipse[linecolor=orange](8.6,1.24)(0.06,0.06)
\psellipse(8.6,1.24)(0.05,0.05)
\psellipse[linecolor=orange](8.6,1.54)(0.06,0.06)
\psellipse(8.6,1.54)(0.05,0.05)
\psellipse[linecolor=orange](8.6,1.84)(0.06,0.06)
\psellipse(8.6,1.84)(0.05,0.05)
\psellipse[linecolor=orange](8.6,2.14)(0.06,0.06)
\psellipse(8.6,2.14)(0.05,0.05)
\psellipse[linecolor=orange](8.6,2.44)(0.06,0.06)
\psellipse(8.6,2.44)(0.05,0.05)
\psellipse[linecolor=blue](8.9,0.2)(0.05,0.05)
\psellipse(8.9,0.5)(0.05,0.05)
\psellipse(8.9,0.8)(0.05,0.05)
\psellipse(8.9,1.1)(0.05,0.05)
\psellipse(8.9,1.4)(0.05,0.05)
\psellipse(8.9,1.7)(0.05,0.05)
\psellipse(8.9,2.0)(0.05,0.05)
\psellipse(8.9,2.3)(0.05,0.05)
\psellipse(8.9,2.6)(0.05,0.05)
\psellipse[linecolor=blue](9.2,0.34)(0.05,0.05)
\psellipse(9.2,0.64)(0.05,0.05)
\psellipse(9.2,0.94)(0.05,0.05)
\psellipse(9.2,1.24)(0.05,0.05)
\psellipse(9.2,1.54)(0.05,0.05)
\psellipse(9.2,1.84)(0.05,0.05)
\psellipse(9.2,2.14)(0.05,0.05)
\psellipse(9.2,2.44)(0.05,0.05)
\psellipse[linecolor=blue](9.5,0.34)(0.05,0.05)
\psellipse(9.5,0.64)(0.05,0.05)
\psellipse(9.5,0.94)(0.05,0.05)
\psellipse(9.5,1.24)(0.05,0.05)
\psellipse(9.5,1.54)(0.05,0.05)
\psellipse(9.5,1.84)(0.05,0.05)
\psellipse(9.5,2.14)(0.05,0.05)
\psellipse(9.5,2.44)(0.05,0.05)
\psellipse[linecolor=blue](9.8,0.34)(0.05,0.05)
\psellipse(9.8,0.64)(0.05,0.05)
\psellipse(9.8,0.94)(0.05,0.05)
\psellipse(9.8,1.24)(0.05,0.05)
\psellipse(9.8,1.54)(0.05,0.05)
\psellipse(9.8,1.84)(0.05,0.05)
\psellipse(9.8,2.14)(0.05,0.05)
\psellipse(9.8,2.44)(0.05,0.05)
\psellipse[linecolor=blue](10.1,0.34)(0.05,0.05)
\psellipse(10.1,0.64)(0.05,0.05)
\psellipse(10.1,0.94)(0.05,0.05)
\psellipse(10.1,1.24)(0.05,0.05)
\psellipse(10.1,1.54)(0.05,0.05)
\psellipse(10.1,1.84)(0.05,0.05)
\psellipse(10.1,2.14)(0.05,0.05)
\psellipse(10.1,2.44)(0.05,0.05)
\psellipse[linecolor=blue](10.4,0.34)(0.05,0.05)
\psellipse(10.4,0.64)(0.05,0.05)
\psellipse(10.4,0.94)(0.05,0.05)
\psellipse(10.4,1.24)(0.05,0.05)
\psellipse(10.4,1.54)(0.05,0.05)
\psellipse(10.4,1.84)(0.05,0.05)
\psellipse(10.4,2.14)(0.05,0.05)
\psellipse(10.4,2.44)(0.05,0.05)
\psellipse[linecolor=blue](10.7,0.2)(0.05,0.05)
\psellipse[linecolor=blue](10.7,0.5)(0.05,0.05)
\psellipse(10.7,0.8)(0.05,0.05)
\psellipse(10.7,1.1)(0.05,0.05)
\psellipse(10.7,1.4)(0.05,0.05)
\psellipse(10.7,1.7)(0.05,0.05)
\psellipse(10.7,2.0)(0.05,0.05)
\psellipse(10.7,2.3)(0.05,0.05)
\psellipse(10.7,2.6)(0.05,0.05)
\psellipse[linecolor=blue](11.0,0.34)(0.05,0.05)
\psellipse[linecolor=blue](11.0,0.64)(0.05,0.05)
\psellipse(11.0,0.94)(0.05,0.05)
\psellipse(11.0,1.24)(0.05,0.05)
\psellipse(11.0,1.54)(0.05,0.05)
\psellipse(11.0,1.84)(0.05,0.05)
\psellipse(11.0,2.14)(0.05,0.05)
\psellipse(11.0,2.44)(0.05,0.05)
\psellipse[linecolor=blue](11.3,0.34)(0.05,0.05)
\psellipse[linecolor=blue](11.3,0.64)(0.05,0.05)
\psellipse(11.3,0.94)(0.05,0.05)
\psellipse(11.3,1.24)(0.05,0.05)
\psellipse(11.3,1.54)(0.05,0.05)
\psellipse(11.3,1.84)(0.05,0.05)
\psellipse(11.3,2.14)(0.05,0.05)
\psellipse(11.3,2.44)(0.05,0.05)
\psellipse[linecolor=blue](11.6,0.34)(0.05,0.05)
\psellipse[linecolor=blue](11.6,0.64)(0.05,0.05)
\psellipse(11.6,0.94)(0.05,0.05)
\psellipse(11.6,1.24)(0.05,0.05)
\psellipse(11.6,1.54)(0.05,0.05)
\psellipse(11.6,1.84)(0.05,0.05)
\psellipse(11.6,2.14)(0.05,0.05)
\psellipse(11.6,2.44)(0.05,0.05)
\psellipse[linecolor=blue](11.9,0.2)(0.05,0.05)
\psellipse[linecolor=blue](11.9,0.5)(0.05,0.05)
\psellipse[linecolor=blue](11.9,0.8)(0.05,0.05)
\psellipse(11.9,1.1)(0.05,0.05)
\psellipse(11.9,1.4)(0.05,0.05)
\psellipse(11.9,1.7)(0.05,0.05)
\psellipse(11.9,2.0)(0.05,0.05)
\psellipse(11.9,2.3)(0.05,0.05)
\psellipse(11.9,2.6)(0.05,0.05)
\psellipse[linecolor=blue](12.2,0.34)(0.05,0.05)
\psellipse[linecolor=blue](12.2,0.64)(0.05,0.05)
\psellipse[linecolor=blue](12.2,0.94)(0.05,0.05)
\psellipse(12.2,1.24)(0.05,0.05)
\psellipse(12.2,1.54)(0.05,0.05)
\psellipse(12.2,1.84)(0.05,0.05)
\psellipse(12.2,2.14)(0.05,0.05)
\psellipse(12.2,2.44)(0.05,0.05)
\psellipse[linecolor=blue](12.5,0.2)(0.05,0.05)
\psellipse[linecolor=blue](12.5,0.5)(0.05,0.05)
\psellipse[linecolor=blue](12.5,0.8)(0.05,0.05)
\psellipse[linecolor=blue](12.5,1.1)(0.05,0.05)
\psellipse(12.5,1.4)(0.05,0.05)
\psellipse(12.5,1.7)(0.05,0.05)
\psellipse(12.5,2.0)(0.05,0.05)
\psellipse(12.5,2.3)(0.05,0.05)
\psellipse(12.5,2.6)(0.05,0.05)
\psellipse[linecolor=blue](12.8,0.34)(0.05,0.05)
\psellipse[linecolor=blue](12.8,0.64)(0.05,0.05)
\psellipse[linecolor=blue](12.8,0.94)(0.05,0.05)
\psellipse[linecolor=blue](12.8,1.24)(0.05,0.05)
\psellipse(12.8,1.54)(0.05,0.05)
\psellipse(12.8,1.84)(0.05,0.05)
\psellipse(12.8,2.14)(0.05,0.05)
\psellipse(12.8,2.44)(0.05,0.05)
\psellipse[linecolor=blue](13.1,0.34)(0.05,0.05)
\psellipse[linecolor=blue](13.1,0.64)(0.05,0.05)
\psellipse[linecolor=blue](13.1,0.94)(0.05,0.05)
\psellipse[linecolor=blue](13.1,1.24)(0.05,0.05)
\psellipse(13.1,1.54)(0.05,0.05)
\psellipse(13.1,1.84)(0.05,0.05)
\psellipse(13.1,2.14)(0.05,0.05)
\psellipse(13.1,2.44)(0.05,0.05)
\psellipse[linecolor=blue](13.4,0.34)(0.05,0.05)
\psellipse[linecolor=blue](13.4,0.64)(0.05,0.05)
\psellipse[linecolor=blue](13.4,0.94)(0.05,0.05)
\psellipse[linecolor=blue](13.4,1.24)(0.05,0.05)
\psellipse(13.4,1.54)(0.05,0.05)
\psellipse(13.4,1.84)(0.05,0.05)
\psellipse(13.4,2.14)(0.05,0.05)
\psellipse(13.4,2.44)(0.05,0.05)
\psellipse[linecolor=blue](13.7,0.2)(0.05,0.05)
\psellipse[linecolor=blue](13.7,0.5)(0.05,0.05)
\psellipse[linecolor=blue](13.7,0.8)(0.05,0.05)
\psellipse[linecolor=blue](13.7,1.1)(0.05,0.05)
\psellipse[linecolor=blue](13.7,1.4)(0.05,0.05)
\psellipse(13.7,1.7)(0.05,0.05)
\psellipse(13.7,2.0)(0.05,0.05)
\psellipse(13.7,2.3)(0.05,0.05)
\psellipse(13.7,2.6)(0.05,0.05)
\psellipse[linecolor=blue](14.0,0.34)(0.05,0.05)
\psellipse[linecolor=blue](14.0,0.64)(0.05,0.05)
\psellipse[linecolor=blue](14.0,0.94)(0.05,0.05)
\psellipse[linecolor=blue](14.0,1.24)(0.05,0.05)
\psellipse[linecolor=blue](14.0,1.54)(0.05,0.05)
\psellipse(14.0,1.84)(0.05,0.05)
\psellipse(14.0,2.14)(0.05,0.05)
\psellipse(14.0,2.44)(0.05,0.05)
\psellipse[linecolor=blue](14.3,0.2)(0.05,0.05)
\psellipse[linecolor=blue](14.3,0.5)(0.05,0.05)
\psellipse[linecolor=blue](14.3,0.8)(0.05,0.05)
\psellipse[linecolor=blue](14.3,1.1)(0.05,0.05)
\psellipse[linecolor=blue](14.3,1.4)(0.05,0.05)
\psellipse[linecolor=blue](14.3,1.7)(0.05,0.05)
\psellipse(14.3,2.0)(0.05,0.05)
\psellipse(14.3,2.3)(0.05,0.05)
\psellipse(14.3,2.6)(0.05,0.05)
\psellipse[linecolor=blue](14.6,0.34)(0.05,0.05)
\psellipse[linecolor=blue](14.6,0.64)(0.05,0.05)
\psellipse[linecolor=blue](14.6,0.94)(0.05,0.05)
\psellipse[linecolor=blue](14.6,1.24)(0.05,0.05)
\psellipse[linecolor=blue](14.6,1.54)(0.05,0.05)
\psellipse[linecolor=blue](14.6,1.84)(0.05,0.05)
\psellipse(14.6,2.14)(0.05,0.05)
\psellipse(14.6,2.44)(0.05,0.05)
\psellipse[linecolor=blue](14.9,0.34)(0.05,0.05)
\psellipse[linecolor=blue](14.9,0.64)(0.05,0.05)
\psellipse[linecolor=blue](14.9,0.94)(0.05,0.05)
\psellipse[linecolor=blue](14.9,1.24)(0.05,0.05)
\psellipse[linecolor=blue](14.9,1.54)(0.05,0.05)
\psellipse[linecolor=blue](14.9,1.84)(0.05,0.05)
\psellipse(14.9,2.14)(0.05,0.05)
\psellipse(14.9,2.44)(0.05,0.05)
\psellipse[linecolor=blue](15.2,0.34)(0.05,0.05)
\psellipse[linecolor=blue](15.2,0.64)(0.05,0.05)
\psellipse[linecolor=blue](15.2,0.94)(0.05,0.05)
\psellipse[linecolor=blue](15.2,1.24)(0.05,0.05)
\psellipse[linecolor=blue](15.2,1.54)(0.05,0.05)
\psellipse[linecolor=blue](15.2,1.84)(0.05,0.05)
\psellipse(15.2,2.14)(0.05,0.05)
\psellipse(15.2,2.44)(0.05,0.05)
\psellipse[linecolor=blue](15.5,0.2)(0.05,0.05)
\psellipse[linecolor=blue](15.5,0.5)(0.05,0.05)
\psellipse[linecolor=blue](15.5,0.8)(0.05,0.05)
\psellipse[linecolor=blue](15.5,1.1)(0.05,0.05)
\psellipse[linecolor=blue](15.5,1.4)(0.05,0.05)
\psellipse[linecolor=blue](15.5,1.7)(0.05,0.05)
\psellipse[linecolor=blue](15.5,2.0)(0.05,0.05)
\psellipse(15.5,2.3)(0.05,0.05)
\psellipse(15.5,2.6)(0.05,0.05)
\psellipse[linecolor=blue](15.8,0.34)(0.05,0.05)
\psellipse[linecolor=blue](15.8,0.64)(0.05,0.05)
\psellipse[linecolor=blue](15.8,0.94)(0.05,0.05)
\psellipse[linecolor=blue](15.8,1.24)(0.05,0.05)
\psellipse[linecolor=blue](15.8,1.54)(0.05,0.05)
\psellipse[linecolor=blue](15.8,1.84)(0.05,0.05)
\psellipse[linecolor=blue](15.8,2.14)(0.05,0.05)
\psellipse(15.8,2.44)(0.05,0.05)
\psellipse[linecolor=blue](16.1,0.34)(0.05,0.05)
\psellipse[linecolor=blue](16.1,0.64)(0.05,0.05)
\psellipse[linecolor=blue](16.1,0.94)(0.05,0.05)
\psellipse[linecolor=blue](16.1,1.24)(0.05,0.05)
\psellipse[linecolor=blue](16.1,1.54)(0.05,0.05)
\psellipse[linecolor=blue](16.1,1.84)(0.05,0.05)
\psellipse[linecolor=blue](16.1,2.14)(0.05,0.05)
\psellipse(16.1,2.44)(0.05,0.05)
\psellipse[linecolor=blue](16.4,0.34)(0.05,0.05)
\psellipse[linecolor=blue](16.4,0.64)(0.05,0.05)
\psellipse[linecolor=blue](16.4,0.94)(0.05,0.05)
\psellipse[linecolor=blue](16.4,1.24)(0.05,0.05)
\psellipse[linecolor=blue](16.4,1.54)(0.05,0.05)
\psellipse[linecolor=blue](16.4,1.84)(0.05,0.05)
\psellipse[linecolor=blue](16.4,2.14)(0.05,0.05)
\psellipse(16.4,2.44)(0.05,0.05)
\psellipse[linecolor=blue](16.7,0.34)(0.05,0.05)
\psellipse[linecolor=blue](16.7,0.64)(0.05,0.05)
\psellipse[linecolor=blue](16.7,0.94)(0.05,0.05)
\psellipse[linecolor=blue](16.7,1.24)(0.05,0.05)
\psellipse[linecolor=blue](16.7,1.54)(0.05,0.05)
\psellipse[linecolor=blue](16.7,1.84)(0.05,0.05)
\psellipse[linecolor=blue](16.7,2.14)(0.05,0.05)
\psellipse(16.7,2.44)(0.05,0.05)
\psellipse[linecolor=blue](17.0,0.34)(0.05,0.05)
\psellipse[linecolor=blue](17.0,0.64)(0.05,0.05)
\psellipse[linecolor=blue](17.0,0.94)(0.05,0.05)
\psellipse[linecolor=blue](17.0,1.24)(0.05,0.05)
\psellipse[linecolor=blue](17.0,1.54)(0.05,0.05)
\psellipse[linecolor=blue](17.0,1.84)(0.05,0.05)
\psellipse[linecolor=blue](17.0,2.14)(0.05,0.05)
\psellipse(17.0,2.44)(0.05,0.05)
\psellipse[linecolor=blue](17.3,0.2)(0.05,0.05)
\psellipse[linecolor=blue](17.3,0.5)(0.05,0.05)
\psellipse[linecolor=blue](17.3,0.8)(0.05,0.05)
\psellipse[linecolor=blue](17.3,1.1)(0.05,0.05)
\psellipse[linecolor=blue](17.3,1.4)(0.05,0.05)
\psellipse[linecolor=blue](17.3,1.7)(0.05,0.05)
\psellipse[linecolor=blue](17.3,2.0)(0.05,0.05)
\psellipse[linecolor=blue](17.3,2.3)(0.05,0.05)
\psellipse(17.3,2.6)(0.05,0.05)
\psellipse[linecolor=blue](17.6,0.2)(0.05,0.05)
\psellipse[linecolor=blue](17.6,0.5)(0.05,0.05)
\psellipse[linecolor=blue](17.6,0.8)(0.05,0.05)
\psellipse[linecolor=blue](17.6,1.1)(0.05,0.05)
\psellipse[linecolor=blue](17.6,1.4)(0.05,0.05)
\psellipse[linecolor=blue](17.6,1.7)(0.05,0.05)
\psellipse[linecolor=blue](17.6,2.0)(0.05,0.05)
\psellipse[linecolor=blue](17.6,2.3)(0.05,0.05)
\psellipse[linecolor=gray](17.6,2.6)(0.05,0.05)
\psellipse[linecolor=blue](17.9,0.34)(0.05,0.05)
\psellipse[linecolor=blue](17.9,0.64)(0.05,0.05)
\psellipse[linecolor=blue](17.9,0.94)(0.05,0.05)
\psellipse[linecolor=blue](17.9,1.24)(0.05,0.05)
\psellipse[linecolor=blue](17.9,1.54)(0.05,0.05)
\psellipse[linecolor=blue](17.9,1.84)(0.05,0.05)
\psellipse[linecolor=blue](17.9,2.14)(0.05,0.05)
\psellipse[linecolor=gray](17.9,2.44)(0.05,0.05)
\psline(0.25,1.4)(0.45,1.4)
\psline(0.55,1.4)(0.75,1.4)
\psline(0.85,1.4)(1.05,1.4)
\psline(1.15,1.4)(1.35,1.4)
\psline(1.45,1.4)(1.65,1.4)
\psline(1.744,1.376)(1.956,1.264)
\psline(1.745,1.421)(1.955,1.519)
\psline(2.05,1.24)(2.25,1.24)
\psline(2.035,1.275)(2.265,1.505)
\psline(2.05,1.54)(2.25,1.54)
\psline(2.35,1.24)(2.55,1.24)
\psline(2.335,1.505)(2.565,1.275)
\psline(2.35,1.54)(2.55,1.54)
\psline(2.65,1.24)(2.85,1.24)
\psline(2.635,1.505)(2.865,1.275)
\psline(2.65,1.54)(2.85,1.54)
\psline(2.945,1.219)(3.155,1.121)
\psline(2.944,1.264)(3.156,1.376)
\psline(2.945,1.519)(3.155,1.421)
\psline(2.944,1.564)(3.156,1.676)
\psline(3.25,1.1)(3.45,1.1)
\psline(3.235,1.365)(3.465,1.135)
\psline(3.25,1.4)(3.45,1.4)
\psline(3.235,1.665)(3.465,1.435)
\psline(3.25,1.7)(3.45,1.7)
\psline(3.544,1.076)(3.756,0.964)
\psline(3.545,1.121)(3.755,1.219)
\psline(3.544,1.376)(3.756,1.264)
\psline(3.545,1.421)(3.755,1.519)
\psline(3.544,1.676)(3.756,1.564)
\psline(3.545,1.721)(3.755,1.819)
\psline(3.85,0.94)(4.05,0.94)
\psline(3.835,0.975)(4.065,1.205)
\psline(3.85,1.24)(4.05,1.24)
\psline(3.835,1.275)(4.065,1.505)
\psline(3.85,1.54)(4.05,1.54)
\psline(3.835,1.575)(4.065,1.805)
\psline(3.85,1.84)(4.05,1.84)
\psline(4.15,0.94)(4.35,0.94)
\psline(4.135,1.205)(4.365,0.975)
\psline(4.15,1.24)(4.35,1.24)
\psline(4.135,1.275)(4.365,1.505)
\psline(4.15,1.54)(4.35,1.54)
\psline(4.135,1.575)(4.365,1.805)
\psline(4.15,1.84)(4.35,1.84)
\psline(4.45,0.94)(4.65,0.94)
\psline(4.435,0.975)(4.665,1.205)
\psline(4.435,1.205)(4.665,0.975)
\psline(4.435,1.275)(4.665,1.505)
\psline(4.435,1.505)(4.665,1.275)
\psline(4.45,1.54)(4.65,1.54)
\psline(4.435,1.575)(4.665,1.805)
\psline(4.45,1.84)(4.65,1.84)
\psline(4.745,0.919)(4.955,0.821)
\psline(4.744,0.964)(4.956,1.076)
\psline(4.745,1.219)(4.955,1.121)
\psline(4.744,1.264)(4.956,1.376)
\psline(4.728,1.499)(4.972,1.141)
\psline(4.744,1.564)(4.956,1.676)
\psline(4.727,1.582)(4.973,1.958)
\psline(4.728,1.799)(4.972,1.441)
\psline(4.744,1.864)(4.956,1.976)
\psline(5.05,0.8)(5.25,0.8)
\psline(5.035,0.835)(5.265,1.065)
\psline(5.05,1.1)(5.25,1.1)
\psline(5.035,1.135)(5.265,1.365)
\psline(5.022,1.145)(5.278,1.655)
\psline(5.035,1.435)(5.265,1.665)
\psline(5.035,1.665)(5.265,1.435)
\psline(5.035,1.735)(5.265,1.965)
\psline(5.035,1.965)(5.265,1.735)
\psline(5.05,2.0)(5.25,2.0)
\psline(5.344,0.776)(5.556,0.664)
\psline(5.345,0.821)(5.555,0.919)
\psline(5.344,1.076)(5.556,0.964)
\psline(5.345,1.121)(5.555,1.219)
\psline(5.328,1.141)(5.572,1.499)
\psline(5.344,1.376)(5.556,1.264)
\psline(5.328,1.441)(5.572,1.799)
\psline(5.344,1.676)(5.556,1.564)
\psline(5.345,1.721)(5.555,1.819)
\psline(5.344,1.976)(5.556,1.864)
\psline(5.345,2.021)(5.555,2.119)
\psline(5.65,0.64)(5.85,0.64)
\psline(5.635,0.905)(5.865,0.675)
\psline(5.65,0.94)(5.85,0.94)
\psline(5.635,0.975)(5.865,1.205)
\psline(5.635,1.205)(5.865,0.975)
\psline(5.635,1.275)(5.865,1.505)
\psline(5.622,1.285)(5.878,1.795)
\psline(5.635,1.505)(5.865,1.275)
\psline(5.635,1.575)(5.865,1.805)
\psline(5.65,1.84)(5.85,1.84)
\psline(5.635,1.875)(5.865,2.105)
\psline(5.65,2.14)(5.85,2.14)
\psline(5.95,0.64)(6.15,0.64)
\psline(5.922,0.685)(6.178,1.195)
\psline(5.935,0.905)(6.165,0.675)
\psline(5.95,0.94)(6.15,0.94)
\psline(5.922,0.985)(6.178,1.495)
\psline(5.95,1.24)(6.15,1.24)
\psline(5.935,1.275)(6.165,1.505)
\psline(5.922,1.495)(6.178,0.985)
\psline(5.935,1.575)(6.165,1.805)
\psline(5.935,1.805)(6.165,1.575)
\psline(5.95,1.84)(6.15,1.84)
\psline(5.935,1.875)(6.165,2.105)
\psline(5.95,2.14)(6.15,2.14)
\psline(6.25,0.64)(6.45,0.64)
\psline(6.222,0.685)(6.478,1.195)
\psline(6.235,0.905)(6.465,0.675)
\psline(6.25,0.94)(6.45,0.94)
\psline(6.222,0.985)(6.478,1.495)
\psline(6.25,1.24)(6.45,1.24)
\psline(6.235,1.505)(6.465,1.275)
\psline(6.25,1.54)(6.45,1.54)
\psline(6.235,1.575)(6.465,1.805)
\psline(6.235,1.805)(6.465,1.575)
\psline(6.235,1.875)(6.465,2.105)
\psline(6.235,2.105)(6.465,1.875)
\psline(6.25,2.14)(6.45,2.14)
\psline(6.545,0.619)(6.755,0.521)
\psline(6.527,0.682)(6.773,1.058)
\psline(6.528,0.899)(6.772,0.541)
\psline(6.545,0.919)(6.755,0.821)
\psline(6.527,0.982)(6.773,1.358)
\psline(6.545,1.219)(6.755,1.121)
\psline(6.527,1.282)(6.773,1.658)
\psline(6.528,1.499)(6.772,1.141)
\psline(6.545,1.519)(6.755,1.421)
\psline(6.527,1.582)(6.773,1.958)
\psline(6.545,1.819)(6.755,1.721)
\psline(6.544,1.864)(6.756,1.976)
\psline(6.545,2.119)(6.755,2.021)
\psline(6.544,2.164)(6.756,2.276)
\psline(6.85,0.5)(7.05,0.5)
\psline(6.835,0.535)(7.065,0.765)
\psline(6.822,0.545)(7.078,1.055)
\psline(6.85,0.8)(7.05,0.8)
\psline(6.822,0.845)(7.078,1.355)
\psline(6.85,1.1)(7.05,1.1)
\psline(6.822,1.145)(7.078,1.655)
\psline(6.835,1.365)(7.065,1.135)
\psline(6.85,1.4)(7.05,1.4)
\psline(6.822,1.445)(7.078,1.955)
\psline(6.85,1.7)(7.05,1.7)
\psline(6.835,1.965)(7.065,1.735)
\psline(6.85,2.0)(7.05,2.0)
\psline(6.835,2.035)(7.065,2.265)
\psline(6.85,2.3)(7.05,2.3)
\psline(7.15,0.5)(7.35,0.5)
\psline(7.135,0.535)(7.365,0.765)
\psline(7.135,0.765)(7.365,0.535)
\psline(7.135,0.835)(7.365,1.065)
\psline(7.135,1.065)(7.365,0.835)
\psline(7.15,1.1)(7.35,1.1)
\psline(7.135,1.135)(7.365,1.365)
\psline(7.135,1.365)(7.365,1.135)
\psline(7.135,1.435)(7.365,1.665)
\psline(7.135,1.665)(7.365,1.435)
\psline(7.135,1.735)(7.365,1.965)
\psline(7.122,1.955)(7.378,1.445)
\psline(7.135,1.965)(7.365,1.735)
\psline(7.135,2.035)(7.365,2.265)
\psline(7.135,2.265)(7.365,2.035)
\psline(7.15,2.3)(7.35,2.3)
\psline(7.45,0.5)(7.65,0.5)
\psline(7.435,0.535)(7.665,0.765)
\psline(7.45,0.8)(7.65,0.8)
\psline(7.435,0.835)(7.665,1.065)
\psline(7.435,1.065)(7.665,0.835)
\psline(7.435,1.135)(7.665,1.365)
\psline(7.435,1.365)(7.665,1.135)
\psline(7.45,1.4)(7.65,1.4)
\psline(7.435,1.435)(7.665,1.665)
\psline(7.435,1.665)(7.665,1.435)
\psline(7.435,1.735)(7.665,1.965)
\psline(7.435,1.965)(7.665,1.735)
\psline(7.422,2.255)(7.678,1.745)
\psline(7.435,2.265)(7.665,2.035)
\psline(7.45,2.3)(7.65,2.3)
\psline(7.75,0.5)(7.95,0.5)
\psline(7.735,0.535)(7.965,0.765)
\psline(7.75,0.8)(7.95,0.8)
\psline(7.735,0.835)(7.965,1.065)
\psline(7.75,1.1)(7.95,1.1)
\psline(7.735,1.135)(7.965,1.365)
\psline(7.735,1.365)(7.965,1.135)
\psline(7.735,1.435)(7.965,1.665)
\psline(7.735,1.665)(7.965,1.435)
\psline(7.75,1.7)(7.95,1.7)
\psline(7.735,1.735)(7.965,1.965)
\psline(7.735,1.965)(7.965,1.735)
\psline(7.735,2.035)(7.965,2.265)
\psline(7.735,2.265)(7.965,2.035)
\psline(7.75,2.3)(7.95,2.3)
\psline(8.05,0.5)(8.25,0.5)
\psline(8.035,0.535)(8.265,0.765)
\psline(8.05,0.8)(8.25,0.8)
\psline(8.035,0.835)(8.265,1.065)
\psline(8.05,1.1)(8.25,1.1)
\psline(8.035,1.135)(8.265,1.365)
\psline(8.05,1.4)(8.25,1.4)
\psline(8.035,1.435)(8.265,1.665)
\psline(8.035,1.665)(8.265,1.435)
\psline(8.035,1.735)(8.265,1.965)
\psline(8.035,1.965)(8.265,1.735)
\psline(8.05,2.0)(8.25,2.0)
\psline(8.035,2.265)(8.265,2.035)
\psline(8.05,2.3)(8.25,2.3)
\psline(8.344,0.476)(8.556,0.364)
\psline(8.345,0.521)(8.555,0.619)
\psline(8.344,0.776)(8.556,0.664)
\psline(8.345,0.821)(8.555,0.919)
\psline(8.344,1.076)(8.556,0.964)
\psline(8.345,1.121)(8.555,1.219)
\psline(8.344,1.376)(8.556,1.264)
\psline(8.328,1.441)(8.572,1.799)
\psline(8.344,1.676)(8.556,1.564)
\psline(8.345,1.721)(8.555,1.819)
\psline(8.344,1.976)(8.556,1.864)
\psline(8.345,2.021)(8.555,2.119)
\psline(8.344,2.276)(8.556,2.164)
\psline(8.345,2.321)(8.555,2.419)
\psline(8.645,0.319)(8.855,0.221)
\psline(8.621,0.385)(8.851,0.508)
\psline(8.649,0.332)(8.879,0.455)
\psline(8.627,0.382)(8.873,0.758)
\psline(8.645,0.619)(8.855,0.521)
\psline(8.621,0.685)(8.851,0.808)
\psline(8.649,0.632)(8.879,0.755)
\psline(8.627,0.682)(8.873,1.058)
\psline(8.645,0.919)(8.855,0.821)
\psline(8.621,0.985)(8.851,1.108)
\psline(8.649,0.932)(8.879,1.055)
\psline(8.627,0.982)(8.873,1.358)
\psline(8.645,1.219)(8.855,1.121)
\psline(8.621,1.285)(8.851,1.408)
\psline(8.649,1.232)(8.879,1.355)
\psline(8.627,1.282)(8.873,1.658)
\psline(8.644,1.564)(8.856,1.676)
\psline(8.597,1.59)(8.853,1.983)
\psline(8.647,1.557)(8.903,1.95)
\psline(8.628,1.799)(8.872,1.441)
\psline(8.649,1.85)(8.876,1.744)
\psline(8.624,1.796)(8.851,1.69)
\psline(8.644,1.864)(8.856,1.976)
\psline(8.627,1.882)(8.873,2.258)
\psline(8.628,2.099)(8.872,1.741)
\psline(8.621,2.185)(8.851,2.308)
\psline(8.649,2.132)(8.879,2.255)
\psline(8.627,2.182)(8.873,2.558)
\psline(8.645,2.419)(8.855,2.321)
\psline(8.621,2.485)(8.851,2.608)
\psline(8.649,2.432)(8.879,2.555)
\psline(8.945,0.221)(9.155,0.319)
\psline(8.944,0.476)(9.156,0.364)
\psline(8.945,0.521)(9.155,0.619)
\psline(8.944,0.776)(9.156,0.664)
\psline(8.945,0.821)(9.155,0.919)
\psline(8.944,1.076)(9.156,0.964)
\psline(8.945,1.121)(9.155,1.219)
\psline(8.944,1.376)(9.156,1.264)
\psline(8.945,1.421)(9.155,1.519)
\psline(8.944,1.676)(9.156,1.564)
\psline(8.945,1.721)(9.155,1.819)
\psline(8.928,1.741)(9.172,2.099)
\psline(8.944,1.976)(9.156,1.864)
\psline(8.944,2.276)(9.156,2.164)
\psline(8.945,2.321)(9.155,2.419)
\psline(8.944,2.576)(9.156,2.464)
\psline(9.25,0.34)(9.45,0.34)
\psline(9.235,0.605)(9.465,0.375)
\psline(9.25,0.64)(9.45,0.64)
\psline(9.235,0.905)(9.465,0.675)
\psline(9.25,0.94)(9.45,0.94)
\psline(9.235,1.205)(9.465,0.975)
\psline(9.25,1.24)(9.45,1.24)
\psline(9.235,1.505)(9.465,1.275)
\psline(9.25,1.54)(9.45,1.54)
\psline(9.235,1.575)(9.465,1.805)
\psline(9.235,1.805)(9.465,1.575)
\psline(9.235,1.875)(9.465,2.105)
\psline(9.235,2.105)(9.465,1.875)
\psline(9.25,2.14)(9.45,2.14)
\psline(9.235,2.175)(9.465,2.405)
\psline(9.25,2.44)(9.45,2.44)
\psline(9.55,0.34)(9.75,0.34)
\psline(9.535,0.605)(9.765,0.375)
\psline(9.55,0.64)(9.75,0.64)
\psline(9.535,0.905)(9.765,0.675)
\psline(9.55,0.94)(9.75,0.94)
\psline(9.535,1.205)(9.765,0.975)
\psline(9.55,1.24)(9.75,1.24)
\psline(9.535,1.275)(9.765,1.505)
\psline(9.535,1.505)(9.765,1.275)
\psline(9.535,1.575)(9.765,1.805)
\psline(9.535,1.805)(9.765,1.575)
\psline(9.55,1.84)(9.75,1.84)
\psline(9.535,1.875)(9.765,2.105)
\psline(9.535,2.105)(9.765,1.875)
\psline(9.535,2.175)(9.765,2.405)
\psline(9.535,2.405)(9.765,2.175)
\psline(9.55,2.44)(9.75,2.44)
\psline(9.85,0.34)(10.05,0.34)
\psline(9.835,0.605)(10.065,0.375)
\psline(9.85,0.64)(10.05,0.64)
\psline(9.835,0.905)(10.065,0.675)
\psline(9.85,0.94)(10.05,0.94)
\psline(9.835,0.975)(10.065,1.205)
\psline(9.835,1.205)(10.065,0.975)
\psline(9.835,1.275)(10.065,1.505)
\psline(9.835,1.505)(10.065,1.275)
\psline(9.85,1.54)(10.05,1.54)
\psline(9.835,1.575)(10.065,1.805)
\psline(9.835,1.805)(10.065,1.575)
\psline(9.835,1.875)(10.065,2.105)
\psline(9.822,1.885)(10.078,2.395)
\psline(9.835,2.105)(10.065,1.875)
\psline(9.85,2.14)(10.05,2.14)
\psline(9.835,2.405)(10.065,2.175)
\psline(10.15,0.34)(10.35,0.34)
\psline(10.135,0.605)(10.365,0.375)
\psline(10.15,0.64)(10.35,0.64)
\psline(10.135,0.675)(10.365,0.905)
\psline(10.135,0.905)(10.365,0.675)
\psline(10.135,0.975)(10.365,1.205)
\psline(10.135,1.205)(10.365,0.975)
\psline(10.15,1.24)(10.35,1.24)
\psline(10.135,1.275)(10.365,1.505)
\psline(10.135,1.505)(10.365,1.275)
\psline(10.135,1.575)(10.365,1.805)
\psline(10.122,1.585)(10.378,2.095)
\psline(10.135,1.805)(10.365,1.575)
\psline(10.15,1.84)(10.35,1.84)
\psline(10.135,2.105)(10.365,1.875)
\psline(10.135,2.175)(10.365,2.405)
\psline(10.135,2.405)(10.365,2.175)
\psline(10.15,2.44)(10.35,2.44)
\psline(10.445,0.319)(10.655,0.221)
\psline(10.444,0.364)(10.656,0.476)
\psline(10.428,0.599)(10.672,0.241)
\psline(10.444,0.664)(10.656,0.776)
\psline(10.428,0.899)(10.672,0.541)
\psline(10.445,0.919)(10.655,0.821)
\psline(10.444,0.964)(10.656,1.076)
\psline(10.428,1.199)(10.672,0.841)
\psline(10.444,1.264)(10.656,1.376)
\psline(10.427,1.282)(10.673,1.658)
\psline(10.428,1.499)(10.672,1.141)
\psline(10.445,1.519)(10.655,1.421)
\psline(10.428,1.799)(10.672,1.441)
\psline(10.444,1.864)(10.656,1.976)
\psline(10.428,2.099)(10.672,1.741)
\psline(10.445,2.119)(10.655,2.021)
\psline(10.444,2.164)(10.656,2.276)
\psline(10.428,2.399)(10.672,2.041)
\psline(10.444,2.464)(10.656,2.576)
\psline(10.745,0.221)(10.955,0.319)
\psline(10.744,0.476)(10.956,0.364)
\psline(10.745,0.521)(10.955,0.619)
\psline(10.727,0.758)(10.973,0.382)
\psline(10.745,0.821)(10.955,0.919)
\psline(10.728,0.841)(10.972,1.199)
\psline(10.727,1.058)(10.973,0.682)
\psline(10.744,1.076)(10.956,0.964)
\psline(10.727,1.358)(10.973,0.982)
\psline(10.745,1.421)(10.955,1.519)
\psline(10.727,1.658)(10.973,1.282)
\psline(10.744,1.676)(10.956,1.564)
\psline(10.745,1.721)(10.955,1.819)
\psline(10.727,1.958)(10.973,1.582)
\psline(10.745,2.021)(10.955,2.119)
\psline(10.728,2.041)(10.972,2.399)
\psline(10.727,2.258)(10.973,1.882)
\psline(10.744,2.276)(10.956,2.164)
\psline(10.744,2.576)(10.956,2.464)
\psline(11.05,0.34)(11.25,0.34)
\psline(11.035,0.375)(11.265,0.605)
\psline(11.035,0.605)(11.265,0.375)
\psline(11.022,0.895)(11.278,0.385)
\psline(11.05,0.94)(11.25,0.94)
\psline(11.022,1.195)(11.278,0.685)
\psline(11.035,1.205)(11.265,0.975)
\psline(11.05,1.24)(11.25,1.24)
\psline(11.022,1.495)(11.278,0.985)
\psline(11.035,1.575)(11.265,1.805)
\psline(11.022,1.585)(11.278,2.095)
\psline(11.022,1.795)(11.278,1.285)
\psline(11.035,1.805)(11.265,1.575)
\psline(11.05,1.84)(11.25,1.84)
\psline(11.035,2.105)(11.265,1.875)
\psline(11.035,2.175)(11.265,2.405)
\psline(11.035,2.405)(11.265,2.175)
\psline(11.05,2.44)(11.25,2.44)
\psline(11.35,0.34)(11.55,0.34)
\psline(11.335,0.605)(11.565,0.375)
\psline(11.35,0.64)(11.55,0.64)
\psline(11.322,0.895)(11.578,0.385)
\psline(11.335,0.975)(11.565,1.205)
\psline(11.322,0.985)(11.578,1.495)
\psline(11.322,1.195)(11.578,0.685)
\psline(11.335,1.205)(11.565,0.975)
\psline(11.35,1.24)(11.55,1.24)
\psline(11.322,1.495)(11.578,0.985)
\psline(11.335,1.575)(11.565,1.805)
\psline(11.322,1.795)(11.578,1.285)
\psline(11.35,1.84)(11.55,1.84)
\psline(11.335,1.875)(11.565,2.105)
\psline(11.322,2.095)(11.578,1.585)
\psline(11.35,2.14)(11.55,2.14)
\psline(11.335,2.405)(11.565,2.175)
\psline(11.35,2.44)(11.55,2.44)
\psline(11.644,0.364)(11.856,0.476)
\psline(11.627,0.382)(11.873,0.758)
\psline(11.628,0.599)(11.872,0.241)
\psline(11.645,0.619)(11.855,0.521)
\psline(11.619,0.894)(11.881,0.246)
\psline(11.644,0.964)(11.856,1.076)
\psline(11.627,0.982)(11.873,1.358)
\psline(11.619,1.194)(11.881,0.546)
\psline(11.644,1.264)(11.856,1.376)
\psline(11.627,1.282)(11.873,1.658)
\psline(11.619,1.494)(11.881,0.846)
\psline(11.644,1.564)(11.856,1.676)
\psline(11.628,1.799)(11.872,1.441)
\psline(11.644,1.864)(11.856,1.976)
\psline(11.628,2.099)(11.872,1.741)
\psline(11.645,2.119)(11.855,2.021)
\psline(11.644,2.164)(11.856,2.276)
\psline(11.645,2.419)(11.855,2.321)
\psline(11.644,2.464)(11.856,2.576)
\psline(11.945,0.221)(12.155,0.319)
\psline(11.928,0.241)(12.172,0.599)
\psline(11.945,0.521)(12.155,0.619)
\psline(11.928,0.541)(12.172,0.899)
\psline(11.945,0.821)(12.155,0.919)
\psline(11.918,1.054)(12.182,0.386)
\psline(11.945,1.121)(12.155,1.219)
\psline(11.918,1.354)(12.182,0.686)
\psline(11.944,1.376)(12.156,1.264)
\psline(11.945,1.421)(12.155,1.519)
\psline(11.918,1.654)(12.182,0.986)
\psline(11.944,1.676)(12.156,1.564)
\psline(11.945,1.721)(12.155,1.819)
\psline(11.927,1.958)(12.173,1.582)
\psline(11.945,2.021)(12.155,2.119)
\psline(11.927,2.258)(12.173,1.882)
\psline(11.944,2.276)(12.156,2.164)
\psline(11.945,2.321)(12.155,2.419)
\psline(11.944,2.576)(12.156,2.464)
\psline(12.245,0.319)(12.455,0.221)
\psline(12.244,0.364)(12.456,0.476)
\psline(12.245,0.619)(12.455,0.521)
\psline(12.244,0.664)(12.456,0.776)
\psline(12.245,0.919)(12.455,0.821)
\psline(12.244,0.964)(12.456,1.076)
\psline(12.219,1.194)(12.481,0.546)
\psline(12.244,1.264)(12.456,1.376)
\psline(12.219,1.494)(12.481,0.846)
\psline(12.245,1.519)(12.455,1.421)
\psline(12.244,1.564)(12.456,1.676)
\psline(12.219,1.794)(12.481,1.146)
\psline(12.245,1.819)(12.455,1.721)
\psline(12.244,1.864)(12.456,1.976)
\psline(12.228,2.099)(12.472,1.741)
\psline(12.244,2.164)(12.456,2.276)
\psline(12.227,2.182)(12.473,2.558)
\psline(12.228,2.399)(12.472,2.041)
\psline(12.245,2.419)(12.455,2.321)
\psline(12.545,0.221)(12.755,0.319)
\psline(12.544,0.476)(12.756,0.364)
\psline(12.545,0.521)(12.755,0.619)
\psline(12.544,0.776)(12.756,0.664)
\psline(12.545,0.821)(12.755,0.919)
\psline(12.544,1.076)(12.756,0.964)
\psline(12.545,1.121)(12.755,1.219)
\psline(12.518,1.354)(12.782,0.686)
\psline(12.545,1.421)(12.755,1.519)
\psline(12.518,1.654)(12.782,0.986)
\psline(12.544,1.676)(12.756,1.564)
\psline(12.545,1.721)(12.755,1.819)
\psline(12.528,1.741)(12.772,2.099)
\psline(12.518,1.954)(12.782,1.286)
\psline(12.544,1.976)(12.756,1.864)
\psline(12.527,2.258)(12.773,1.882)
\psline(12.545,2.321)(12.755,2.419)
\psline(12.527,2.558)(12.773,2.182)
\psline(12.544,2.576)(12.756,2.464)
\psline(12.85,0.34)(13.05,0.34)
\psline(12.835,0.605)(13.065,0.375)
\psline(12.85,0.64)(13.05,0.64)
\psline(12.835,0.905)(13.065,0.675)
\psline(12.85,0.94)(13.05,0.94)
\psline(12.835,0.975)(13.065,1.205)
\psline(12.835,1.205)(13.065,0.975)
\psline(12.816,1.493)(13.084,0.687)
\psline(12.85,1.54)(13.05,1.54)
\psline(12.835,1.575)(13.065,1.805)
\psline(12.816,1.793)(13.084,0.987)
\psline(12.835,1.805)(13.065,1.575)
\psline(12.835,1.875)(13.065,2.105)
\psline(12.816,2.093)(13.084,1.287)
\psline(12.835,2.105)(13.065,1.875)
\psline(12.85,2.14)(13.05,2.14)
\psline(12.835,2.405)(13.065,2.175)
\psline(12.85,2.44)(13.05,2.44)
\psline(13.15,0.34)(13.35,0.34)
\psline(13.135,0.605)(13.365,0.375)
\psline(13.15,0.64)(13.35,0.64)
\psline(13.135,0.675)(13.365,0.905)
\psline(13.135,0.905)(13.365,0.675)
\psline(13.135,0.975)(13.365,1.205)
\psline(13.135,1.205)(13.365,0.975)
\psline(13.15,1.24)(13.35,1.24)
\psline(13.116,1.493)(13.384,0.687)
\psline(13.135,1.575)(13.365,1.805)
\psline(13.116,1.793)(13.384,0.987)
\psline(13.135,1.805)(13.365,1.575)
\psline(13.15,1.84)(13.35,1.84)
\psline(13.116,2.093)(13.384,1.287)
\psline(13.135,2.105)(13.365,1.875)
\psline(13.15,2.14)(13.35,2.14)
\psline(13.135,2.405)(13.365,2.175)
\psline(13.15,2.44)(13.35,2.44)
\psline(13.445,0.319)(13.655,0.221)
\psline(13.444,0.364)(13.656,0.476)
\psline(13.428,0.599)(13.672,0.241)
\psline(13.427,0.682)(13.673,1.058)
\psline(13.428,0.899)(13.672,0.541)
\psline(13.445,0.919)(13.655,0.821)
\psline(13.444,0.964)(13.656,1.076)
\psline(13.445,1.219)(13.655,1.121)
\psline(13.444,1.264)(13.656,1.376)
\psline(13.419,1.494)(13.681,0.846)
\psline(13.444,1.564)(13.656,1.676)
\psline(13.419,1.794)(13.681,1.146)
\psline(13.445,1.819)(13.655,1.721)
\psline(13.444,1.864)(13.656,1.976)
\psline(13.419,2.094)(13.681,1.446)
\psline(13.445,2.119)(13.655,2.021)
\psline(13.444,2.164)(13.656,2.276)
\psline(13.445,2.419)(13.655,2.321)
\psline(13.444,2.464)(13.656,2.576)
\psline(13.728,0.241)(13.972,0.599)
\psline(13.744,0.476)(13.956,0.364)
\psline(13.745,0.521)(13.955,0.619)
\psline(13.727,0.758)(13.973,0.382)
\psline(13.745,0.821)(13.955,0.919)
\psline(13.727,1.058)(13.973,0.682)
\psline(13.744,1.076)(13.956,0.964)
\psline(13.745,1.121)(13.955,1.219)
\psline(13.744,1.376)(13.956,1.264)
\psline(13.745,1.421)(13.955,1.519)
\psline(13.718,1.654)(13.982,0.986)
\psline(13.745,1.721)(13.955,1.819)
\psline(13.718,1.954)(13.982,1.286)
\psline(13.744,1.976)(13.956,1.864)
\psline(13.745,2.021)(13.955,2.119)
\psline(13.718,2.253)(13.982,1.586)
\psline(13.744,2.276)(13.956,2.164)
\psline(13.745,2.321)(13.955,2.419)
\psline(13.744,2.576)(13.956,2.464)
\psline(14.045,0.319)(14.255,0.221)
\psline(14.044,0.364)(14.256,0.476)
\psline(14.045,0.619)(14.255,0.521)
\psline(14.044,0.664)(14.256,0.776)
\psline(14.028,0.899)(14.272,0.541)
\psline(14.044,0.964)(14.256,1.076)
\psline(14.028,1.199)(14.272,0.841)
\psline(14.045,1.219)(14.255,1.121)
\psline(14.044,1.264)(14.256,1.376)
\psline(14.045,1.519)(14.255,1.421)
\psline(14.044,1.564)(14.256,1.676)
\psline(14.019,1.794)(14.281,1.146)
\psline(14.044,1.864)(14.256,1.976)
\psline(14.027,1.882)(14.273,2.258)
\psline(14.019,2.094)(14.281,1.446)
\psline(14.045,2.119)(14.255,2.021)
\psline(14.027,2.182)(14.273,2.558)
\psline(14.019,2.394)(14.281,1.746)
\psline(14.044,2.464)(14.256,2.576)
\psline(14.345,0.221)(14.555,0.319)
\psline(14.344,0.476)(14.556,0.364)
\psline(14.345,0.521)(14.555,0.619)
\psline(14.344,0.776)(14.556,0.664)
\psline(14.345,0.821)(14.555,0.919)
\psline(14.327,1.058)(14.573,0.682)
\psline(14.345,1.121)(14.555,1.219)
\psline(14.328,1.141)(14.572,1.499)
\psline(14.327,1.358)(14.573,0.982)
\psline(14.344,1.376)(14.556,1.264)
\psline(14.328,1.441)(14.572,1.799)
\psline(14.345,1.721)(14.555,1.819)
\psline(14.318,1.954)(14.582,1.286)
\psline(14.345,2.021)(14.555,2.119)
\psline(14.328,2.041)(14.572,2.399)
\psline(14.318,2.253)(14.582,1.586)
\psline(14.344,2.276)(14.556,2.164)
\psline(14.318,2.553)(14.582,1.886)
\psline(14.344,2.576)(14.556,2.464)
\psline(14.65,0.34)(14.85,0.34)
\psline(14.635,0.605)(14.865,0.375)
\psline(14.65,0.64)(14.85,0.64)
\psline(14.635,0.675)(14.865,0.905)
\psline(14.635,0.905)(14.865,0.675)
\psline(14.635,0.975)(14.865,1.205)
\psline(14.622,1.195)(14.878,0.685)
\psline(14.635,1.275)(14.865,1.505)
\psline(14.622,1.285)(14.878,1.795)
\psline(14.622,1.495)(14.878,0.985)
\psline(14.65,1.54)(14.85,1.54)
\psline(14.622,1.795)(14.878,1.285)
\psline(14.65,1.84)(14.85,1.84)
\psline(14.622,2.095)(14.878,1.585)
\psline(14.65,2.14)(14.85,2.14)
\psline(14.635,2.175)(14.865,2.405)
\psline(14.622,2.395)(14.878,1.885)
\psline(14.65,2.44)(14.85,2.44)
\psline(14.95,0.34)(15.15,0.34)
\psline(14.935,0.375)(15.165,0.605)
\psline(14.935,0.605)(15.165,0.375)
\psline(14.935,0.675)(15.165,0.905)
\psline(14.922,0.685)(15.178,1.195)
\psline(14.935,0.905)(15.165,0.675)
\psline(14.95,0.94)(15.15,0.94)
\psline(14.95,1.24)(15.15,1.24)
\psline(14.922,1.495)(15.178,0.985)
\psline(14.95,1.54)(15.15,1.54)
\psline(14.935,1.575)(15.165,1.805)
\psline(14.922,1.795)(15.178,1.285)
\psline(14.95,1.84)(15.15,1.84)
\psline(14.922,2.095)(15.178,1.585)
\psline(14.95,2.14)(15.15,2.14)
\psline(14.935,2.175)(15.165,2.405)
\psline(14.922,2.395)(15.178,1.885)
\psline(14.95,2.44)(15.15,2.44)
\psline(15.244,0.364)(15.456,0.476)
\psline(15.227,0.382)(15.473,0.758)
\psline(15.228,0.599)(15.472,0.241)
\psline(15.245,0.619)(15.455,0.521)
\psline(15.228,0.899)(15.472,0.541)
\psline(15.244,0.964)(15.456,1.076)
\psline(15.227,0.982)(15.473,1.358)
\psline(15.228,1.199)(15.472,0.841)
\psline(15.244,1.264)(15.456,1.376)
\psline(15.228,1.499)(15.472,1.141)
\psline(15.244,1.564)(15.456,1.676)
\psline(15.227,1.582)(15.473,1.958)
\psline(15.228,1.799)(15.472,1.441)
\psline(15.244,1.864)(15.456,1.976)
\psline(15.228,2.099)(15.472,1.741)
\psline(15.244,2.164)(15.456,2.276)
\psline(15.228,2.399)(15.472,2.041)
\psline(15.245,2.419)(15.455,2.321)
\psline(15.244,2.464)(15.456,2.576)
\psline(15.545,0.221)(15.755,0.319)
\psline(15.544,0.476)(15.756,0.364)
\psline(15.545,0.521)(15.755,0.619)
\psline(15.528,0.541)(15.772,0.899)
\psline(15.545,0.821)(15.755,0.919)
\psline(15.527,1.058)(15.773,0.682)
\psline(15.545,1.121)(15.755,1.219)
\psline(15.528,1.141)(15.772,1.499)
\psline(15.527,1.358)(15.773,0.982)
\psline(15.545,1.421)(15.755,1.519)
\psline(15.527,1.658)(15.773,1.282)
\psline(15.545,1.721)(15.755,1.819)
\psline(15.527,1.958)(15.773,1.582)
\psline(15.544,1.976)(15.756,1.864)
\psline(15.545,2.021)(15.755,2.119)
\psline(15.527,2.258)(15.773,1.882)
\psline(15.545,2.321)(15.755,2.419)
\psline(15.527,2.558)(15.773,2.182)
\psline(15.544,2.576)(15.756,2.464)
\psline(15.85,0.34)(16.05,0.34)
\psline(15.835,0.375)(16.065,0.605)
\psline(15.835,0.605)(16.065,0.375)
\psline(15.835,0.675)(16.065,0.905)
\psline(15.822,0.685)(16.078,1.195)
\psline(15.835,0.905)(16.065,0.675)
\psline(15.835,0.975)(16.065,1.205)
\psline(15.835,1.205)(16.065,0.975)
\psline(15.835,1.275)(16.065,1.505)
\psline(15.835,1.505)(16.065,1.275)
\psline(15.85,1.54)(16.05,1.54)
\psline(15.835,1.575)(16.065,1.805)
\psline(15.835,1.805)(16.065,1.575)
\psline(15.835,1.875)(16.065,2.105)
\psline(15.835,2.105)(16.065,1.875)
\psline(15.85,2.14)(16.05,2.14)
\psline(15.835,2.405)(16.065,2.175)
\psline(15.85,2.44)(16.05,2.44)
\psline(16.15,0.34)(16.35,0.34)
\psline(16.135,0.375)(16.365,0.605)
\psline(16.122,0.385)(16.378,0.895)
\psline(16.135,0.675)(16.365,0.905)
\psline(16.135,0.905)(16.365,0.675)
\psline(16.135,0.975)(16.365,1.205)
\psline(16.135,1.205)(16.365,0.975)
\psline(16.15,1.24)(16.35,1.24)
\psline(16.135,1.275)(16.365,1.505)
\psline(16.135,1.505)(16.365,1.275)
\psline(16.135,1.575)(16.365,1.805)
\psline(16.135,1.805)(16.365,1.575)
\psline(16.15,1.84)(16.35,1.84)
\psline(16.135,2.105)(16.365,1.875)
\psline(16.15,2.14)(16.35,2.14)
\psline(16.135,2.405)(16.365,2.175)
\psline(16.15,2.44)(16.35,2.44)
\psline(16.45,0.34)(16.65,0.34)
\psline(16.435,0.375)(16.665,0.605)
\psline(16.435,0.605)(16.665,0.375)
\psline(16.435,0.675)(16.665,0.905)
\psline(16.435,0.905)(16.665,0.675)
\psline(16.45,0.94)(16.65,0.94)
\psline(16.435,0.975)(16.665,1.205)
\psline(16.435,1.205)(16.665,0.975)
\psline(16.435,1.275)(16.665,1.505)
\psline(16.435,1.505)(16.665,1.275)
\psline(16.45,1.54)(16.65,1.54)
\psline(16.435,1.805)(16.665,1.575)
\psline(16.45,1.84)(16.65,1.84)
\psline(16.435,2.105)(16.665,1.875)
\psline(16.45,2.14)(16.65,2.14)
\psline(16.435,2.405)(16.665,2.175)
\psline(16.45,2.44)(16.65,2.44)
\psline(16.75,0.34)(16.95,0.34)
\psline(16.735,0.375)(16.965,0.605)
\psline(16.75,0.64)(16.95,0.64)
\psline(16.735,0.675)(16.965,0.905)
\psline(16.735,0.905)(16.965,0.675)
\psline(16.735,0.975)(16.965,1.205)
\psline(16.735,1.205)(16.965,0.975)
\psline(16.75,1.24)(16.95,1.24)
\psline(16.735,1.505)(16.965,1.275)
\psline(16.75,1.54)(16.95,1.54)
\psline(16.735,1.805)(16.965,1.575)
\psline(16.75,1.84)(16.95,1.84)
\psline(16.735,2.105)(16.965,1.875)
\psline(16.75,2.14)(16.95,2.14)
\psline(16.735,2.405)(16.965,2.175)
\psline(16.75,2.44)(16.95,2.44)
\psline(17.045,0.319)(17.255,0.221)
\psline(17.044,0.364)(17.256,0.476)
\psline(17.045,0.619)(17.255,0.521)
\psline(17.044,0.664)(17.256,0.776)
\psline(17.045,0.919)(17.255,0.821)
\psline(17.044,0.964)(17.256,1.076)
\psline(17.028,1.199)(17.272,0.841)
\psline(17.044,1.264)(17.256,1.376)
\psline(17.045,1.519)(17.255,1.421)
\psline(17.044,1.564)(17.256,1.676)
\psline(17.045,1.819)(17.255,1.721)
\psline(17.044,1.864)(17.256,1.976)
\psline(17.045,2.119)(17.255,2.021)
\psline(17.044,2.164)(17.256,2.276)
\psline(17.045,2.419)(17.255,2.321)
\psline(17.044,2.464)(17.256,2.576)
\psline(17.34,0.23)(17.56,0.23)
\psline(17.34,0.17)(17.56,0.17)
\psline(17.335,0.235)(17.565,0.465)
\psline(17.335,0.465)(17.565,0.235)
\psline(17.34,0.53)(17.56,0.53)
\psline(17.34,0.47)(17.56,0.47)
\psline(17.335,0.535)(17.565,0.765)
\psline(17.335,0.765)(17.565,0.535)
\psline(17.34,0.83)(17.56,0.83)
\psline(17.34,0.77)(17.56,0.77)
\psline(17.335,0.835)(17.565,1.065)
\psline(17.322,0.845)(17.578,1.355)
\psline(17.335,1.065)(17.565,0.835)
\psline(17.34,1.13)(17.56,1.13)
\psline(17.34,1.07)(17.56,1.07)
\psline(17.322,1.355)(17.578,0.845)
\psline(17.34,1.43)(17.56,1.43)
\psline(17.34,1.37)(17.56,1.37)
\psline(17.335,1.435)(17.565,1.665)
\psline(17.335,1.665)(17.565,1.435)
\psline(17.34,1.73)(17.56,1.73)
\psline(17.34,1.67)(17.56,1.67)
\psline(17.335,1.735)(17.565,1.965)
\psline(17.335,1.965)(17.565,1.735)
\psline(17.34,2.03)(17.56,2.03)
\psline(17.34,1.97)(17.56,1.97)
\psline(17.335,2.035)(17.565,2.265)
\psline(17.335,2.265)(17.565,2.035)
\psline(17.34,2.33)(17.56,2.33)
\psline(17.34,2.27)(17.56,2.27)
\psline(17.335,2.335)(17.565,2.565)
\psline(17.335,2.565)(17.565,2.335)
\psline(17.34,2.63)(17.56,2.63)
\psline(17.34,2.57)(17.56,2.57)
\psline(17.645,0.221)(17.855,0.319)
\psline(17.644,0.476)(17.856,0.364)
\psline(17.645,0.521)(17.855,0.619)
\psline(17.644,0.776)(17.856,0.664)
\psline(17.645,0.821)(17.855,0.919)
\psline(17.628,0.841)(17.872,1.199)
\psline(17.644,1.076)(17.856,0.964)
\psline(17.644,1.376)(17.856,1.264)
\psline(17.645,1.421)(17.855,1.519)
\psline(17.644,1.676)(17.856,1.564)
\psline(17.645,1.721)(17.855,1.819)
\psline(17.644,1.976)(17.856,1.864)
\psline(17.645,2.021)(17.855,2.119)
\psline(17.644,2.276)(17.856,2.164)
\psline(17.645,2.321)(17.855,2.419)
\psline(17.644,2.576)(17.856,2.464)


\end{pspicture*}


==> hasse-f4p1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(11.2,1.6)

\psellipse[linecolor=orange](0.2,0.8)(0.12,0.12)
\psellipse(0.2,0.8)(0.1,0.1)
\psellipse[linecolor=orange](0.8,0.8)(0.12,0.12)
\psellipse(0.8,0.8)(0.1,0.1)
\psellipse[linecolor=orange](1.4,0.8)(0.12,0.12)
\psellipse(1.4,0.8)(0.1,0.1)
\psellipse(2.0,0.8)(0.1,0.1)
\psellipse(2.6,0.5)(0.1,0.1)
\psellipse(2.6,1.1)(0.1,0.1)
\psellipse(3.2,0.5)(0.1,0.1)
\psellipse(3.2,1.1)(0.1,0.1)
\psellipse(3.8,0.5)(0.1,0.1)
\psellipse(3.8,1.1)(0.1,0.1)
\psellipse(4.4,0.5)(0.1,0.1)
\psellipse(4.4,1.1)(0.1,0.1)
\psellipse[linecolor=blue](5.0,0.2)(0.1,0.1)
\psellipse(5.0,0.8)(0.1,0.1)
\psellipse(5.0,1.4)(0.1,0.1)
\psellipse[linecolor=blue](5.6,0.2)(0.1,0.1)
\psellipse(5.6,0.8)(0.1,0.1)
\psellipse(5.6,1.4)(0.1,0.1)
\psellipse[linecolor=blue](6.2,0.2)(0.1,0.1)
\psellipse(6.2,0.8)(0.1,0.1)
\psellipse(6.2,1.4)(0.1,0.1)
\psellipse[linecolor=blue](6.8,0.2)(0.1,0.1)
\psellipse(6.8,0.8)(0.1,0.1)
\psellipse(6.8,1.4)(0.1,0.1)
\psellipse[linecolor=blue](7.4,0.2)(0.1,0.1)
\psellipse[linecolor=blue](7.4,0.8)(0.1,0.1)
\psellipse(7.4,1.4)(0.1,0.1)
\psellipse[linecolor=blue](8.0,0.2)(0.1,0.1)
\psellipse[linecolor=blue](8.0,0.8)(0.1,0.1)
\psellipse(8.0,1.4)(0.1,0.1)
\psellipse[linecolor=blue](8.6,0.2)(0.1,0.1)
\psellipse[linecolor=blue](8.6,0.8)(0.1,0.1)
\psellipse(8.6,1.4)(0.1,0.1)
\psellipse[linecolor=blue](9.2,0.2)(0.1,0.1)
\psellipse[linecolor=blue](9.2,0.8)(0.1,0.1)
\psellipse(9.2,1.4)(0.1,0.1)
\psellipse[linecolor=blue](9.8,0.2)(0.1,0.1)
\psellipse[linecolor=blue](9.8,0.8)(0.1,0.1)
\psellipse[linecolor=gray](9.8,1.4)(0.1,0.1)
\psellipse[linecolor=blue](10.4,0.2)(0.1,0.1)
\psellipse[linecolor=blue](10.4,0.8)(0.1,0.1)
\psellipse[linecolor=gray](10.4,1.4)(0.1,0.1)
\psline(0.3,0.8)(0.7,0.8)
\psline(0.9,0.8)(1.3,0.8)
\psline(1.495,0.83)(1.905,0.83)
\psline(1.495,0.77)(1.905,0.77)
\psline(2.089,0.755)(2.511,0.545)
\psline(2.072,0.869)(2.501,1.084)
\psline(2.099,0.816)(2.528,1.031)
\psline(2.695,0.53)(3.105,0.53)
\psline(2.695,0.47)(3.105,0.47)
\psline(2.671,0.571)(3.129,1.029)
\psline(2.671,1.029)(3.129,0.571)
\psline(3.295,0.53)(3.705,0.53)
\psline(3.295,0.47)(3.705,0.47)
\psline(3.271,0.571)(3.729,1.029)
\psline(3.295,1.13)(3.705,1.13)
\psline(3.295,1.07)(3.705,1.07)
\psline(3.9,0.5)(4.3,0.5)
\psline(3.871,0.571)(4.329,1.029)
\psline(3.895,1.13)(4.305,1.13)
\psline(3.895,1.07)(4.305,1.07)
\psline(4.489,0.455)(4.911,0.245)
\psline(4.472,0.569)(4.901,0.784)
\psline(4.499,0.516)(4.928,0.731)
\psline(4.455,0.583)(4.945,1.317)
\psline(4.489,1.055)(4.911,0.845)
\psline(4.472,1.169)(4.901,1.384)
\psline(4.499,1.116)(4.928,1.331)
\psline(5.1,0.2)(5.5,0.2)
\psline(5.071,0.729)(5.529,0.271)
\psline(5.1,0.8)(5.5,0.8)
\psline(5.071,1.329)(5.529,0.871)
\psline(5.095,1.43)(5.505,1.43)
\psline(5.095,1.37)(5.505,1.37)
\psline(5.7,0.2)(6.1,0.2)
\psline(5.671,0.729)(6.129,0.271)
\psline(5.695,0.83)(6.105,0.83)
\psline(5.695,0.77)(6.105,0.77)
\psline(5.671,1.329)(6.129,0.871)
\psline(5.695,1.43)(6.105,1.43)
\psline(5.695,1.37)(6.105,1.37)
\psline(6.295,0.23)(6.705,0.23)
\psline(6.295,0.17)(6.705,0.17)
\psline(6.271,0.729)(6.729,0.271)
\psline(6.3,0.8)(6.7,0.8)
\psline(6.246,0.889)(6.711,1.354)
\psline(6.289,0.846)(6.754,1.311)
\psline(6.3,1.4)(6.7,1.4)
\psline(6.9,0.2)(7.3,0.2)
\psline(6.846,0.289)(7.311,0.754)
\psline(6.889,0.246)(7.354,0.711)
\psline(6.871,0.729)(7.329,0.271)
\psline(6.846,0.889)(7.311,1.354)
\psline(6.889,0.846)(7.354,1.311)
\psline(6.871,1.329)(7.329,0.871)
\psline(6.9,1.4)(7.3,1.4)
\psline(7.5,0.2)(7.9,0.2)
\psline(7.446,0.289)(7.911,0.754)
\psline(7.489,0.246)(7.954,0.711)
\psline(7.5,0.8)(7.9,0.8)
\psline(7.471,1.329)(7.929,0.871)
\psline(7.495,1.43)(7.905,1.43)
\psline(7.495,1.37)(7.905,1.37)
\psline(8.095,0.23)(8.505,0.23)
\psline(8.095,0.17)(8.505,0.17)
\psline(8.071,0.729)(8.529,0.271)
\psline(8.095,0.83)(8.505,0.83)
\psline(8.095,0.77)(8.505,0.77)
\psline(8.071,1.329)(8.529,0.871)
\psline(8.1,1.4)(8.5,1.4)
\psline(8.695,0.23)(9.105,0.23)
\psline(8.695,0.17)(9.105,0.17)
\psline(8.671,0.729)(9.129,0.271)
\psline(8.7,0.8)(9.1,0.8)
\psline(8.671,1.329)(9.129,0.871)
\psline(8.7,1.4)(9.1,1.4)
\psline(9.295,0.23)(9.705,0.23)
\psline(9.295,0.17)(9.705,0.17)
\psline(9.271,0.271)(9.729,0.729)
\psline(9.271,0.729)(9.729,0.271)
\psline(9.295,0.83)(9.705,0.83)
\psline(9.295,0.77)(9.705,0.77)
\psline(9.271,0.871)(9.729,1.329)
\psline(9.271,1.329)(9.729,0.871)
\psline(9.295,1.43)(9.705,1.43)
\psline(9.295,1.37)(9.705,1.37)
\psline(9.895,0.23)(10.305,0.23)
\psline(9.895,0.17)(10.305,0.17)
\psline(9.871,0.271)(10.329,0.729)
\psline(9.9,0.8)(10.3,0.8)
\psline(9.871,0.871)(10.329,1.329)
\psline(9.9,1.4)(10.3,1.4)


\end{pspicture*}


==> hasse-f4p4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(14.32,1.56)

\psellipse[linecolor=orange](0.2,0.78)(0.116,0.116)
\psellipse(0.2,0.78)(0.097,0.097)
\psellipse[linecolor=orange](0.78,0.78)(0.116,0.116)
\psellipse(0.78,0.78)(0.097,0.097)
\psellipse[linecolor=orange](1.36,0.78)(0.116,0.116)
\psellipse(1.36,0.78)(0.097,0.097)
\psellipse[linecolor=orange](1.94,0.78)(0.116,0.116)
\psellipse(1.94,0.78)(0.097,0.097)
\psellipse[linecolor=orange](2.52,0.48)(0.116,0.116)
\psellipse(2.52,0.48)(0.097,0.097)
\psellipse[linecolor=orange](2.52,1.06)(0.116,0.116)
\psellipse(2.52,1.06)(0.097,0.097)
\psellipse[linecolor=orange](3.1,0.48)(0.116,0.116)
\psellipse(3.1,0.48)(0.097,0.097)
\psellipse[linecolor=orange](3.1,1.06)(0.116,0.116)
\psellipse(3.1,1.06)(0.097,0.097)
\psellipse[linecolor=orange](3.68,0.48)(0.116,0.116)
\psellipse(3.68,0.48)(0.097,0.097)
\psellipse[linecolor=orange](3.68,1.06)(0.116,0.116)
\psellipse(3.68,1.06)(0.097,0.097)
\psellipse[linecolor=orange](4.26,0.48)(0.116,0.116)
\psellipse(4.26,0.48)(0.097,0.097)
\psellipse[linecolor=orange](4.26,1.06)(0.116,0.116)
\psellipse(4.26,1.06)(0.097,0.097)
\psellipse(4.84,0.48)(0.097,0.097)
\psellipse(4.84,1.06)(0.097,0.097)
\psellipse(5.42,0.48)(0.097,0.097)
\psellipse(5.42,1.06)(0.097,0.097)
\psellipse(6.0,0.48)(0.097,0.097)
\psellipse(6.0,1.06)(0.097,0.097)
\psellipse[linecolor=blue](6.58,0.2)(0.097,0.097)
\psellipse(6.58,0.78)(0.097,0.097)
\psellipse(6.58,1.36)(0.097,0.097)
\psellipse[linecolor=blue](7.16,0.48)(0.097,0.097)
\psellipse(7.16,1.06)(0.097,0.097)
\psellipse[linecolor=blue](7.74,0.48)(0.097,0.097)
\psellipse(7.74,1.06)(0.097,0.097)
\psellipse[linecolor=blue](8.32,0.48)(0.097,0.097)
\psellipse(8.32,1.06)(0.097,0.097)
\psellipse[linecolor=blue](8.9,0.2)(0.097,0.097)
\psellipse[linecolor=blue](8.9,0.78)(0.097,0.097)
\psellipse(8.9,1.36)(0.097,0.097)
\psellipse[linecolor=blue](9.48,0.48)(0.097,0.097)
\psellipse[linecolor=blue](9.48,1.06)(0.097,0.097)
\psellipse[linecolor=blue](10.06,0.48)(0.097,0.097)
\psellipse[linecolor=blue](10.06,1.06)(0.097,0.097)
\psellipse[linecolor=blue](10.64,0.48)(0.097,0.097)
\psellipse[linecolor=blue](10.64,1.06)(0.097,0.097)
\psellipse[linecolor=blue](11.22,0.48)(0.097,0.097)
\psellipse[linecolor=blue](11.22,1.06)(0.097,0.097)
\psellipse[linecolor=blue](11.8,0.48)(0.097,0.097)
\psellipse[linecolor=blue](11.8,1.06)(0.097,0.097)
\psellipse[linecolor=blue](12.38,0.48)(0.097,0.097)
\psellipse[linecolor=blue](12.38,1.06)(0.097,0.097)
\psellipse[linecolor=blue](12.96,0.2)(0.097,0.097)
\psellipse[linecolor=blue](12.96,0.78)(0.097,0.097)
\psellipse[linecolor=gray](12.96,1.36)(0.097,0.097)
\psellipse[linecolor=blue](13.54,0.48)(0.097,0.097)
\psellipse[linecolor=gray](13.54,1.06)(0.097,0.097)
\psline(0.297,0.78)(0.683,0.78)
\psline(0.877,0.78)(1.263,0.78)
\psline(1.457,0.78)(1.843,0.78)
\psline(2.026,0.736)(2.434,0.524)
\psline(2.027,0.822)(2.433,1.018)
\psline(2.617,0.48)(3.003,0.48)
\psline(2.588,0.548)(3.032,0.992)
\psline(2.617,1.06)(3.003,1.06)
\psline(3.197,0.48)(3.583,0.48)
\psline(3.168,0.992)(3.612,0.548)
\psline(3.197,1.06)(3.583,1.06)
\psline(3.777,0.48)(4.163,0.48)
\psline(3.748,0.992)(4.192,0.548)
\psline(3.777,1.06)(4.163,1.06)
\psline(4.352,0.51)(4.748,0.51)
\psline(4.352,0.45)(4.748,0.45)
\psline(4.328,0.548)(4.772,0.992)
\psline(4.328,0.992)(4.772,0.548)
\psline(4.352,1.09)(4.748,1.09)
\psline(4.352,1.03)(4.748,1.03)
\psline(4.937,0.48)(5.323,0.48)
\psline(4.908,0.548)(5.352,0.992)
\psline(4.937,1.06)(5.323,1.06)
\psline(5.517,0.48)(5.903,0.48)
\psline(5.488,0.548)(5.932,0.992)
\psline(5.517,1.06)(5.903,1.06)
\psline(6.087,0.438)(6.493,0.242)
\psline(6.086,0.524)(6.494,0.736)
\psline(6.087,1.018)(6.493,0.822)
\psline(6.086,1.104)(6.494,1.316)
\psline(6.667,0.242)(7.073,0.438)
\psline(6.666,0.736)(7.074,0.524)
\psline(6.667,0.822)(7.073,1.018)
\psline(6.666,1.316)(7.074,1.104)
\psline(7.257,0.48)(7.643,0.48)
\psline(7.228,0.992)(7.672,0.548)
\psline(7.257,1.06)(7.643,1.06)
\psline(7.837,0.48)(8.223,0.48)
\psline(7.808,0.992)(8.252,0.548)
\psline(7.837,1.06)(8.223,1.06)
\psline(8.407,0.438)(8.813,0.242)
\psline(8.406,0.524)(8.814,0.736)
\psline(8.407,1.018)(8.813,0.822)
\psline(8.406,1.104)(8.814,1.316)
\psline(8.987,0.242)(9.393,0.438)
\psline(8.986,0.736)(9.394,0.524)
\psline(8.987,0.822)(9.393,1.018)
\psline(8.986,1.316)(9.394,1.104)
\psline(9.577,0.48)(9.963,0.48)
\psline(9.548,0.548)(9.992,0.992)
\psline(9.577,1.06)(9.963,1.06)
\psline(10.157,0.48)(10.543,0.48)
\psline(10.128,0.548)(10.572,0.992)
\psline(10.157,1.06)(10.543,1.06)
\psline(10.732,0.51)(11.128,0.51)
\psline(10.732,0.45)(11.128,0.45)
\psline(10.708,0.548)(11.152,0.992)
\psline(10.708,0.992)(11.152,0.548)
\psline(10.732,1.09)(11.128,1.09)
\psline(10.732,1.03)(11.128,1.03)
\psline(11.317,0.48)(11.703,0.48)
\psline(11.288,0.992)(11.732,0.548)
\psline(11.317,1.06)(11.703,1.06)
\psline(11.897,0.48)(12.283,0.48)
\psline(11.868,0.992)(12.312,0.548)
\psline(11.897,1.06)(12.283,1.06)
\psline(12.467,0.438)(12.873,0.242)
\psline(12.466,0.524)(12.874,0.736)
\psline(12.467,1.018)(12.873,0.822)
\psline(12.466,1.104)(12.874,1.316)
\psline(13.047,0.242)(13.453,0.438)
\psline(13.046,0.736)(13.454,0.524)
\psline(13.047,0.822)(13.453,1.018)
\psline(13.046,1.316)(13.454,1.104)


\end{pspicture*}


==> hasse-g2p2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(6.4,1.2)

\psellipse[linecolor=orange](0.2,0.5)(0.12,0.12)
\psellipse(0.2,0.5)(0.1,0.1)
\psellipse[linecolor=orange](0.8,0.5)(0.12,0.12)
\psellipse(0.8,0.5)(0.1,0.1)
\psellipse(1.4,0.5)(0.1,0.1)
\psellipse(2.0,0.2)(0.1,0.1)
\psellipse[linecolor=blue](2.0,0.8)(0.1,0.1)
\psellipse(2.6,0.2)(0.1,0.1)
\psellipse[linecolor=blue](2.6,0.8)(0.1,0.1)
\psellipse(3.2,0.2)(0.1,0.1)
\psellipse[linecolor=blue](3.2,0.8)(0.1,0.1)
\psellipse[linecolor=gray](3.8,0.2)(0.1,0.1)
\psellipse[linecolor=blue](3.8,0.8)(0.1,0.1)
\psellipse[linecolor=gray](4.4,0.2)(0.1,0.1)
\psellipse[linecolor=blue](4.4,0.8)(0.1,0.1)
\psellipse[linecolor=gray](5.0,0.2)(0.1,0.1)
\psellipse[linecolor=blue](5.0,0.8)(0.1,0.1)
\psellipse[linecolor=gray](5.6,0.2)(0.1,0.1)
\psellipse[linecolor=green](5.6,0.8)(0.1,0.1)
\psline(0.3,0.5)(0.7,0.5)
\psline(0.88,0.56)(1.32,0.56)
\psline(0.9,0.5)(1.3,0.5)
\psline(0.88,0.44)(1.32,0.44)
\psline(1.499,0.484)(1.928,0.269)
\psline(1.472,0.431)(1.901,0.216)
\psline(1.489,0.545)(1.911,0.755)
\psline(2.08,0.26)(2.52,0.26)
\psline(2.1,0.2)(2.5,0.2)
\psline(2.08,0.14)(2.52,0.14)
\psline(2.071,0.271)(2.529,0.729)
\psline(2.1,0.8)(2.5,0.8)
\psline(2.7,0.2)(3.1,0.2)
\psline(2.671,0.271)(3.129,0.729)
\psline(2.68,0.86)(3.12,0.86)
\psline(2.7,0.8)(3.1,0.8)
\psline(2.68,0.74)(3.12,0.74)
\psline(3.295,0.23)(3.705,0.23)
\psline(3.295,0.17)(3.705,0.17)
\psline(3.271,0.271)(3.729,0.729)
\psline(3.271,0.729)(3.729,0.271)
\psline(3.295,0.83)(3.705,0.83)
\psline(3.295,0.77)(3.705,0.77)
\psline(3.9,0.2)(4.3,0.2)
\psline(3.871,0.729)(4.329,0.271)
\psline(3.88,0.86)(4.32,0.86)
\psline(3.9,0.8)(4.3,0.8)
\psline(3.88,0.74)(4.32,0.74)
\psline(4.48,0.26)(4.92,0.26)
\psline(4.5,0.2)(4.9,0.2)
\psline(4.48,0.14)(4.92,0.14)
\psline(4.471,0.729)(4.929,0.271)
\psline(4.5,0.8)(4.9,0.8)
\psline(5.095,0.23)(5.505,0.23)
\psline(5.095,0.17)(5.505,0.17)
\psline(5.071,0.271)(5.529,0.729)
\psline(5.071,0.729)(5.529,0.271)
\psline(5.095,0.83)(5.505,0.83)
\psline(5.095,0.77)(5.505,0.77)


\end{pspicture*}


==> pict-u.tex <==
\begin{pspicture*}(0,0)(3.6,4.8)

\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.6)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.8)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.2)(0.108,0.108)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.108,0.108)
\psline(1.8,3.492)(1.8,3.108)
\psline(1.724,2.924)(1.276,2.476)
\psline(1.276,2.324)(1.724,1.876)
\psline(1.8,1.692)(1.8,1.308)
\psline(1.876,2.924)(2.324,2.476)
\psline(2.324,2.324)(1.876,1.876)
\put(1.8,0.6){$u$}


\end{pspicture*}


==> pict-uprime.tex <==
\begin{pspicture*}(0,0)(4.2,4.2)

\psellipse[fillstyle=solid,fillcolor=black](1.2,3.0)(0.106,0.106)
\psellipse[fillstyle=solid,fillcolor=black](1.8,2.4)(0.106,0.106)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.0)(0.106,0.106)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.8)(0.106,0.106)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.2)(0.106,0.106)
\psellipse[fillstyle=solid,fillcolor=black](3.0,2.4)(0.106,0.106)
\psline(1.275,2.925)(1.725,2.475)
\psline(1.875,2.325)(2.325,1.875)
\psline(2.4,1.694)(2.4,1.306)
\psline(2.325,2.925)(1.875,2.475)
\psline(2.475,2.925)(2.925,2.475)
\psline(2.925,2.325)(2.475,1.875)
\uput[l](2.4,0.6){$u'$}


\end{pspicture*}


==> pict-vprime.tex <==
\begin{pspicture*}(0,0)(4.2,4.2)

\psellipse[fillstyle=solid,fillcolor=black](1.2,3.0)(0.113,0.113)
\psellipse[fillstyle=solid,fillcolor=black](1.8,2.4)(0.113,0.113)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.8)(0.113,0.113)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.2)(0.113,0.113)
\psellipse[fillstyle=solid,fillcolor=black](3.0,2.4)(0.113,0.113)
\psline(1.28,2.92)(1.72,2.48)
\psline(1.88,2.32)(2.32,1.88)
\psline(2.92,2.32)(2.48,1.88)
\psline(2.4,1.687)(2.4,1.313)
\uput[l](2.4,0.6){$v'$}


\end{pspicture*}


==> tableau-e6p2-10-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.4,2.99)(1.4,2.81)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){4}
\psline(1.4,2.39)(1.4,2.098)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.948,2.451)(1.331,2.069)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){1}
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-10-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.269,2.069)
\psline(0.948,2.451)(1.331,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.4,2.39)(1.4,2.098)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){1}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.469,2.069)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-10-1-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.549,3.051)(1.851,2.749)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){4}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.469,2.069)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){3}
\psline(2.451,1.851)(2.069,1.469)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.948,2.451)(1.331,2.069)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){1}
\psline(1.469,1.931)(1.931,1.469)
\psline(1.331,1.931)(0.869,1.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.331)(1.469,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,1.4)(0.098,0.098)
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-6-2-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-7-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.348,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-7-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.2)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){4}
\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.252)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-8-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(0.651,3.051)(0.348,2.749)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.4,2.99)(1.4,2.81)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){2}
\psline(0.348,2.451)(0.651,2.148)
\psellipse(0.2,2.6)(0.21,0.21)
\put(0.1,2.476){3}
\psline(1.549,2.451)(1.851,2.148)
\psline(1.252,2.451)(0.948,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){1}
\psline(1.851,1.851)(1.549,1.549)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(0.948,1.851)(1.252,1.549)
\psellipse[fillstyle=solid,fillcolor=black](0.8,2.0)(0.21,0.21)
\psline(1.4,1.19)(1.4,1.01)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.21,0.21)


\end{pspicture*}


==> tableau-e6p2-8-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.269,2.069)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.252,1.851)(0.869,1.469)
\psline(1.549,1.851)(1.851,1.549)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.269,1.931)(0.731,1.469)
\psellipse[fillstyle=solid,fillcolor=black](0.2,2.0)(0.098,0.098)
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,3.4)

\psline(1.4,2.99)(1.4,2.81)
\psline(1.252,3.051)(0.948,2.749)
\psellipse(1.4,3.2)(0.21,0.21)
\put(1.3,3.076){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(0.948,2.451)(1.252,2.148)
\psline(0.651,2.451)(0.348,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){4}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){4}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){2}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-2-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){2}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){3}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){4}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){1}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-2-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(2.148,2.451)(2.451,2.148)
\psline(1.851,2.451)(1.549,2.148)
\psellipse(2.0,2.6)(0.21,0.21)
\put(1.9,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e6p2-9-3-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(3.6,2.8)

\psline(0.651,2.451)(0.348,2.148)
\psline(0.948,2.451)(1.252,2.148)
\psellipse(0.8,2.6)(0.21,0.21)
\put(0.7,2.476){6}
\psline(1.4,2.39)(1.4,2.21)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){5}
\psline(2.451,1.851)(2.148,1.549)
\psellipse(2.6,2.0)(0.21,0.21)
\put(2.5,1.876){4}
\psline(0.348,1.851)(0.731,1.469)
\psellipse(0.2,2.0)(0.21,0.21)
\put(0.1,1.876){1}
\psline(1.549,1.851)(1.851,1.549)
\psline(1.252,1.851)(0.869,1.469)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){3}
\psline(1.851,1.251)(1.469,0.869)
\psellipse(2.0,1.4)(0.21,0.21)
\put(1.9,1.276){2}
\psline(0.869,1.331)(1.331,0.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,1.4)(0.098,0.098)
\psline(1.4,0.702)(1.4,0.298)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](1.4,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-10-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.851,3.051)(1.549,2.749)
\psline(2.148,3.051)(2.531,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){3}
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.931,2.069)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.79)(1.4,1.498)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){1}
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-0-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.098,0.098)
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.098,0.098)
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.098,0.098)
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.098,0.098)
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.098,0.098)
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.098,0.098)
\psline(1.4,1.79)(1.4,1.61)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){4}
\psline(1.851,1.851)(1.549,1.549)
\psellipse(2.0,2.0)(0.098,0.098)
\psline(1.252,1.251)(0.948,0.949)
\psellipse(1.4,1.4)(0.21,0.21)
\put(1.3,1.276){3}
\psline(0.651,0.651)(0.348,0.349)
\psellipse(0.8,0.8)(0.21,0.21)
\put(0.7,0.676){2}
\psellipse(0.2,0.2)(0.21,0.21)
\put(0.1,0.076){1}


\end{pspicture*}


==> tableau-e7p1-12-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.269,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){4}
\psline(1.851,3.051)(1.469,2.669)
\psline(2.148,3.051)(2.451,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){3}
\psline(2.749,3.651)(3.131,3.269)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){6}
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(2.148,3.051)(2.531,2.669)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){5}
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(1.4,2.39)(1.4,2.21)
\psline(1.549,2.451)(1.931,2.069)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.79)(1.4,1.498)
\psellipse(1.4,2.0)(0.21,0.21)
\put(1.3,1.876){1}
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-12-1-4bis.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){4}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){2}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-14-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(1.4,4.19)(1.4,4.01)
\psellipse(1.4,4.4)(0.21,0.21)
\put(1.3,4.276){5}
\psline(2.749,3.651)(3.051,3.349)
\psline(2.451,3.651)(2.148,3.349)
\psellipse(2.6,3.8)(0.21,0.21)
\put(2.5,3.676){6}
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){2}
\psline(1.549,3.651)(1.851,3.349)
\psline(1.252,3.651)(0.869,3.269)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){4}
\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.469,2.669)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){3}
\psline(2.451,2.451)(2.069,2.069)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-16-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.6)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,4.19)(1.4,4.01)
\psellipse(1.4,4.4)(0.21,0.21)
\put(1.3,4.276){3}
\psline(2.148,4.251)(2.531,3.869)
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){6}
\psline(2.669,3.731)(3.131,3.269)
\psline(2.531,3.731)(2.069,3.269)
\psellipse[fillstyle=solid,fillcolor=black](2.6,3.8)(0.098,0.098)
\psline(3.131,3.131)(2.669,2.669)
\psellipse[fillstyle=solid,fillcolor=black](3.2,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(1.549,3.651)(1.931,3.269)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(2.069,3.131)(2.531,2.669)
\psline(1.931,3.131)(1.469,2.669)
\psellipse[fillstyle=solid,fillcolor=black](2.0,3.2)(0.098,0.098)
\psline(2.531,2.531)(2.069,2.069)
\psellipse[fillstyle=solid,fillcolor=black](2.6,2.6)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.4,2.502)(1.4,2.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.931,1.931)(1.469,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-0.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,4.0)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){3}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(0.948,3.051)(1.252,2.749)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){4}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){3}
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(2.148,3.051)(2.451,2.749)
\psline(1.851,3.051)(1.549,2.749)
\psellipse(2.0,3.2)(0.21,0.21)
\put(1.9,3.076){4}
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){3}
\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){2}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e7p1-8-1-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.2,3.4)

\psline(1.4,2.39)(1.4,2.098)
\psline(1.549,2.451)(1.851,2.148)
\psellipse(1.4,2.6)(0.21,0.21)
\put(1.3,2.476){4}
\psline(1.4,1.902)(1.4,1.498)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.0)(0.098,0.098)
\psline(3.051,3.051)(2.749,2.749)
\psellipse(3.2,3.2)(0.21,0.21)
\put(3.1,3.076){3}
\psline(2.451,2.451)(2.148,2.148)
\psellipse(2.6,2.6)(0.21,0.21)
\put(2.5,2.476){2}
\psline(1.851,1.851)(1.469,1.469)
\psellipse(2.0,2.0)(0.21,0.21)
\put(1.9,1.876){1}
\psline(1.331,1.331)(0.869,0.869)
\psellipse[fillstyle=solid,fillcolor=black](1.4,1.4)(0.098,0.098)
\psline(0.731,0.731)(0.269,0.269)
\psellipse[fillstyle=solid,fillcolor=black](0.8,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](0.2,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.2)

\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){6}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){5}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-12-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){A}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-10.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){8}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-11.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-12.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){8}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-13.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-14.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){7}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-15.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-16.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-17.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-18.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-19.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-20.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-21.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){A}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,5.8)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.451,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){3}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){8}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){7}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){5}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){4}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-16-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.851,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){6}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.252,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.451,4.852)(2.148,4.549)
\psellipse(2.6,5.0)(0.21,0.21)
\put(2.5,4.876){7}
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.851,4.251)(1.549,3.948)
\psellipse(2.0,4.4)(0.21,0.21)
\put(1.9,4.276){5}
\psline(1.4,3.59)(1.4,3.298)
\psline(1.252,3.651)(0.948,3.349)
\psellipse(1.4,3.8)(0.21,0.21)
\put(1.3,3.676){2}
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.948,3.051)(1.331,2.669)
\psellipse(0.8,3.2)(0.21,0.21)
\put(0.7,3.076){1}
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,6.4)

\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){5}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.131,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-18-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){6}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-10.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-11.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-12.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-13.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-14.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-15.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-16.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-17.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-18.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-19.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-20.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-21.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-22.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-23.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-24.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-25.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-26.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-27.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-28.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-29.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-30.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-31.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-32.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-33.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-34.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-35.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.051,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-36.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){A}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){9}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){8}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-37.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){6}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-38.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-39.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){A}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-40.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-41.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-42.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){4}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-43.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){3}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-44.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){8}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-45.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-46.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-47.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-48.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-49.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-50.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-51.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-52.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){9}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){8}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-53.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-54.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-55.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){7}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){6}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-56.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){5}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){2}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-57.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.651,6.348)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){2}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.051,5.451)(2.749,5.148)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){1}
\psline(2.148,5.451)(2.451,5.148)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){7}
\psline(2.451,4.852)(2.148,4.549)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.21,0.21)
\psline(1.549,4.852)(1.851,4.549)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){5}
\psline(1.851,4.251)(1.549,3.948)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.21,0.21)
\psline(0.948,4.251)(1.252,3.948)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){4}
\psline(1.4,3.59)(1.4,3.41)
\psline(1.252,3.651)(0.948,3.349)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.21,0.21)
\psline(1.4,2.99)(1.4,2.81)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.21,0.21)
\psline(0.348,3.651)(0.651,3.349)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){3}
\psline(0.948,3.051)(1.252,2.749)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.21,0.21)
\psline(1.549,2.451)(1.851,2.148)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.21,0.21)
\psline(2.148,1.851)(2.451,1.548)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.21,0.21)
\psline(2.749,1.252)(3.051,0.948)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.21,0.21)
\psline(3.349,0.652)(3.651,0.348)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.21,0.21)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.21,0.21)


\end{pspicture*}


==> tableau-e8p8-20-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.749,6.052)(3.051,5.748)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){7}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){2}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){4}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){3}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){7}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-8.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){5}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-20-9.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){8}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(3.651,6.052)(3.349,5.748)
\psellipse(3.8,6.2)(0.21,0.21)
\put(3.7,6.076){A}
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(3.051,5.451)(2.669,5.069)
\psellipse(3.2,5.6)(0.21,0.21)
\put(3.1,5.476){9}
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(2.451,6.052)(2.148,5.748)
\psline(2.749,6.052)(3.131,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(1.851,5.451)(1.549,5.148)
\psline(2.148,5.451)(2.531,5.069)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.252,4.852)(0.948,4.549)
\psline(1.549,4.852)(1.931,4.469)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(0.651,4.251)(0.348,3.948)
\psline(0.948,4.251)(1.331,3.869)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){9}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){8}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){7}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){6}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){4}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){9}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){5}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){8}
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){A}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){7}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.0)

\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(1.851,6.652)(1.549,6.348)
\psline(2.148,6.652)(2.451,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){A}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-22-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){A}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){9}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-24-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,7.6)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){C}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){B}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.148,5.748)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.851,5.748)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){8}
\psline(1.4,5.39)(1.4,5.21)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){6}
\psline(2.148,5.451)(2.531,5.069)
\psline(1.851,5.451)(1.549,5.148)
\psellipse(2.0,5.6)(0.21,0.21)
\put(1.9,5.476){4}
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.549,4.852)(1.931,4.469)
\psline(1.252,4.852)(0.948,4.549)
\psellipse(1.4,5.0)(0.21,0.21)
\put(1.3,4.876){3}
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.948,4.251)(1.331,3.869)
\psline(0.651,4.251)(0.348,3.948)
\psellipse(0.8,4.4)(0.21,0.21)
\put(0.7,4.276){2}
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.348,3.651)(0.731,3.269)
\psellipse(0.2,3.8)(0.21,0.21)
\put(0.1,3.676){1}
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-1.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.4,8.39)(1.4,8.21)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){C}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){6}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-2.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(1.549,8.451)(1.851,8.148)
\psline(1.252,8.451)(0.948,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){C}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.948,7.852)(1.252,7.548)
\psline(0.651,7.852)(0.348,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-3.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){4}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){6}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){5}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){3}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){2}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-4.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-5.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){A}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){6}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){9}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-6.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.2)

\psline(0.651,7.852)(0.348,7.548)
\psline(0.948,7.852)(1.252,7.548)
\psellipse(0.8,8.0)(0.21,0.21)
\put(0.7,7.876){B}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){9}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){C}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){7}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){2}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){8}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){1}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){6}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){4}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){3}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}


==> tableau-e8p8-28-7.tex <==
%% GENERATED BY QUIVER CALCULUS


\begin{pspicture*}(0,0)(4.8,8.8)

\psline(0.348,7.252)(0.651,6.948)
\psellipse(0.2,7.4)(0.21,0.21)
\put(0.1,7.276){A}
\psline(1.4,8.39)(1.4,8.21)
\psline(1.549,8.451)(1.851,8.148)
\psellipse(1.4,8.6)(0.21,0.21)
\put(1.3,8.476){C}
\psline(1.4,7.79)(1.4,7.61)
\psellipse(1.4,8.0)(0.21,0.21)
\put(1.3,7.876){B}
\psline(2.148,7.852)(2.451,7.548)
\psline(1.851,7.852)(1.549,7.548)
\psellipse(2.0,8.0)(0.21,0.21)
\put(1.9,7.876){9}
\psline(2.749,7.252)(3.051,6.948)
\psline(2.451,7.252)(2.148,6.948)
\psellipse(2.6,7.4)(0.21,0.21)
\put(2.5,7.276){8}
\psline(3.349,6.652)(3.731,6.269)
\psline(3.051,6.652)(2.749,6.348)
\psellipse(3.2,6.8)(0.21,0.21)
\put(3.1,6.676){7}
\psline(3.731,6.131)(3.269,5.669)
\psellipse[fillstyle=solid,fillcolor=black](3.8,6.2)(0.098,0.098)
\psline(1.549,7.252)(1.851,6.948)
\psline(1.252,7.252)(0.948,6.948)
\psellipse(1.4,7.4)(0.21,0.21)
\put(1.3,7.276){6}
\psline(2.148,6.652)(2.451,6.348)
\psline(1.851,6.652)(1.549,6.348)
\psellipse(2.0,6.8)(0.21,0.21)
\put(1.9,6.676){5}
\psline(2.749,6.052)(3.131,5.669)
\psline(2.451,6.052)(2.069,5.669)
\psellipse(2.6,6.2)(0.21,0.21)
\put(2.5,6.076){2}
\psline(3.131,5.531)(2.669,5.069)
\psellipse[fillstyle=solid,fillcolor=black](3.2,5.6)(0.098,0.098)
\psline(0.948,6.652)(1.252,6.348)
\psellipse(0.8,6.8)(0.21,0.21)
\put(0.7,6.676){4}
\psline(1.4,5.99)(1.4,5.81)
\psline(1.549,6.052)(1.931,5.669)
\psellipse(1.4,6.2)(0.21,0.21)
\put(1.3,6.076){3}
\psline(1.4,5.39)(1.4,5.098)
\psellipse(1.4,5.6)(0.21,0.21)
\put(1.3,5.476){1}
\psline(2.069,5.531)(2.531,5.069)
\psline(1.931,5.531)(1.469,5.069)
\psellipse[fillstyle=solid,fillcolor=black](2.0,5.6)(0.098,0.098)
\psline(2.531,4.931)(2.069,4.469)
\psellipse[fillstyle=solid,fillcolor=black](2.6,5.0)(0.098,0.098)
\psline(1.469,4.931)(1.931,4.469)
\psline(1.331,4.931)(0.869,4.469)
\psellipse[fillstyle=solid,fillcolor=black](1.4,5.0)(0.098,0.098)
\psline(1.931,4.331)(1.469,3.869)
\psellipse[fillstyle=solid,fillcolor=black](2.0,4.4)(0.098,0.098)
\psline(0.869,4.331)(1.331,3.869)
\psline(0.731,4.331)(0.269,3.869)
\psellipse[fillstyle=solid,fillcolor=black](0.8,4.4)(0.098,0.098)
\psline(1.4,3.702)(1.4,3.298)
\psline(1.331,3.731)(0.869,3.269)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.8)(0.098,0.098)
\psline(1.4,3.102)(1.4,2.698)
\psellipse[fillstyle=solid,fillcolor=black](1.4,3.2)(0.098,0.098)
\psline(0.269,3.731)(0.731,3.269)
\psellipse[fillstyle=solid,fillcolor=black](0.2,3.8)(0.098,0.098)
\psline(0.869,3.131)(1.331,2.669)
\psellipse[fillstyle=solid,fillcolor=black](0.8,3.2)(0.098,0.098)
\psline(1.469,2.531)(1.931,2.069)
\psellipse[fillstyle=solid,fillcolor=black](1.4,2.6)(0.098,0.098)
\psline(2.069,1.931)(2.531,1.469)
\psellipse[fillstyle=solid,fillcolor=black](2.0,2.0)(0.098,0.098)
\psline(2.669,1.331)(3.131,0.869)
\psellipse[fillstyle=solid,fillcolor=black](2.6,1.4)(0.098,0.098)
\psline(3.269,0.731)(3.731,0.269)
\psellipse[fillstyle=solid,fillcolor=black](3.2,0.8)(0.098,0.098)
\psellipse[fillstyle=solid,fillcolor=black](3.8,0.2)(0.098,0.098)


\end{pspicture*}

